A noise-induced transition in the Lorenz system

We consider a stochastic perturbation of the classical Lorenz system in the range of parameters for which the origin is the global attractor. We show that adding noise in the last component causes a transition from a unique to exactly two ergodic invariant measures. The bifurcation threshold depends on the strength of the noise: if the noise is weak, the only invariant measure is Gaussian, while strong enough noise causes the appearance of a second ergodic invariant measure.

==> LorenzSimulation.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12,0.46,0.70}

\begin{axis}[
tick align=inside,
tick pos=left,
%title={Random Lorenz Attractor},
x grid style={white!69.01!black},
xmin=-19.29, xmax=25.46,
xtick style={color=black},
y grid style={white!69.01!black},
ymin=-27.22, ymax=36.14,
ytick style={color=black}
]
\addplot [very thin, blue]
table {%
5 -6
4.89 -5.99
4.78 -5.97
4.67 -5.95
4.56 -5.93
4.46 -5.92
4.35 -5.90
4.25 -5.87
4.15 -5.85
4.05 -5.82
3.95 -5.80
3.85 -5.78
3.76 -5.75
3.66 -5.73
3.57 -5.71
3.47 -5.70
3.38 -5.68
3.29 -5.67
3.20 -5.67
3.11 -5.66
3.03 -5.66
2.94 -5.65
2.85 -5.64
2.77 -5.63
2.68 -5.62
2.60 -5.60
2.52 -5.59
2.44 -5.58
2.36 -5.56
2.28 -5.54
2.20 -5.52
2.12 -5.51
2.05 -5.49
1.97 -5.48
1.90 -5.47
1.82 -5.45
1.75 -5.44
1.68 -5.43
1.61 -5.41
1.54 -5.40
1.47 -5.39
1.40 -5.38
1.33 -5.38
1.26 -5.37
1.20 -5.36
1.13 -5.35
1.07 -5.34
1.00 -5.34
0.94 -5.33
0.87 -5.33
0.81 -5.32
0.75 -5.31
0.69 -5.31
0.63 -5.30
0.51 -5.29
0.40 -5.28
0.28 -5.27
0.17 -5.26
0.06 -5.25
-0.03 -5.24
-0.14 -5.23
-0.24 -5.22
-0.34 -5.21
-0.43 -5.20
-0.53 -5.19
-0.62 -5.19
-0.71 -5.19
-0.80 -5.18
-0.89 -5.18
-0.97 -5.19
-1.06 -5.19
-1.14 -5.19
-1.22 -5.20
-1.30 -5.21
-1.38 -5.22
-1.45 -5.23
-1.53 -5.24
-1.60 -5.25
-1.68 -5.26
-1.75 -5.29
-1.82 -5.31
-1.89 -5.33
-1.96 -5.36
-2.02 -5.39
-2.09 -5.41
-2.16 -5.43
-2.22 -5.45
-2.29 -5.47
-2.35 -5.49
-2.41 -5.52
-2.47 -5.54
-2.54 -5.57
-2.60 -5.60
-2.66 -5.64
-2.75 -5.70
-2.83 -5.76
-2.92 -5.78
-3.01 -5.79
-3.09 -5.80
-3.17 -5.81
-3.25 -5.83
-3.32 -5.84
-3.40 -5.83
-3.47 -5.82
-3.54 -5.80
-3.61 -5.79
-3.67 -5.78
-3.73 -5.75
-3.81 -5.70
-3.87 -5.64
-3.94 -5.56
-3.97 -5.50
-4.00 -5.44
-4.03 -5.36
-4.05 -5.29
-4.08 -5.20
-4.10 -5.12
-4.12 -5.03
-4.14 -4.95
-4.15 -4.86
-4.17 -4.78
-4.18 -4.69
-4.19 -4.60
-4.20 -4.52
-4.20 -4.43
-4.21 -4.33
-4.21 -4.25
-4.21 -4.15
-4.21 -4.05
-4.20 -3.95
-4.20 -3.84
-4.20 -3.77
-4.19 -3.66
-4.18 -3.60
-4.18 -3.53
-4.17 -3.47
-4.16 -3.41
-4.15 -3.28
-4.13 -3.17
-4.11 -3.05
-4.09 -2.93
-4.06 -2.82
-4.04 -2.71
-4.01 -2.61
-3.98 -2.52
-3.95 -2.43
-3.92 -2.34
-3.89 -2.24
-3.86 -2.15
-3.82 -2.06
-3.79 -1.96
-3.75 -1.86
-3.71 -1.75
-3.67 -1.67
-3.63 -1.58
-3.59 -1.50
-3.55 -1.42
-3.51 -1.35
-3.46 -1.28
-3.42 -1.21
-3.37 -1.12
-3.33 -1.03
-3.28 -0.93
-3.24 -0.84
-3.19 -0.74
-3.14 -0.63
-3.09 -0.53
-3.04 -0.43
-2.98 -0.34
-2.93 -0.25
-2.88 -0.16
-2.82 -0.08
-2.77 -0.00
-2.71 0.07
-2.66 0.13
-2.60 0.20
-2.52 0.29
-2.43 0.37
-2.35 0.46
-2.26 0.52
-2.18 0.57
-2.10 0.62
-2.02 0.66
-1.94 0.72
-1.86 0.78
-1.78 0.83
-1.70 0.87
-1.62 0.90
-1.55 0.92
-1.47 0.94
-1.40 0.95
-1.33 0.96
-1.26 0.97
-1.19 0.98
-1.13 1.00
-1.07 1.01
-1.00 1.01
-0.94 1.02
-0.87 1.03
-0.79 1.04
-0.72 1.05
-0.65 1.06
-0.58 1.06
-0.51 1.07
-0.45 1.07
-0.39 1.07
-0.32 1.08
-0.25 1.08
-0.18 1.08
-0.12 1.09
-0.05 1.09
0.01 1.08
0.07 1.07
0.14 1.06
0.20 1.05
0.26 1.03
0.33 1.01
0.39 0.98
0.45 0.96
0.51 0.93
0.58 0.88
0.61 0.82
0.63 0.76
0.64 0.69
0.64 0.63
0.64 0.57
0.63 0.51
0.62 0.44
0.60 0.38
0.55 0.32
0.49 0.26
0.43 0.26
0.38 0.32
0.32 0.26
0.28 0.32
0.29 0.26
0.28 0.20
0.24 0.14
0.22 0.08
0.18 0.01
0.12 -0.01
0.06 -0.02
0.00 -0.03
-0.05 -0.08
-0.08 -0.02
-0.05 0.03
0.00 0.06
0.02 0.00
-0.03 -0.05
-0.07 -0.11
-0.10 -0.17
-0.12 -0.23
-0.15 -0.29
-0.18 -0.35
-0.22 -0.41
-0.26 -0.47
-0.29 -0.53
-0.32 -0.60
-0.35 -0.66
-0.39 -0.72
-0.43 -0.78
-0.48 -0.85
-0.52 -0.91
-0.56 -0.98
-0.59 -1.04
-0.63 -1.11
-0.66 -1.18
-0.69 -1.24
-0.74 -1.31
-0.78 -1.37
-0.81 -1.43
-0.86 -1.50
-0.90 -1.57
-0.94 -1.63
-0.98 -1.70
-1.04 -1.75
-1.11 -1.77
-1.17 -1.78
-1.23 -1.79
-1.29 -1.82
-1.36 -1.79
-1.40 -1.73
-1.41 -1.66
-1.44 -1.60
-1.46 -1.53
-1.46 -1.47
-1.46 -1.40
-1.45 -1.34
-1.45 -1.27
-1.44 -1.20
-1.43 -1.13
-1.41 -1.05
-1.40 -0.99
-1.38 -0.91
-1.37 -0.85
-1.34 -0.78
-1.32 -0.71
-1.28 -0.64
-1.26 -0.57
-1.23 -0.51
-1.19 -0.43
-1.15 -0.36
-1.12 -0.30
-1.09 -0.23
-1.05 -0.16
-1.02 -0.09
-0.98 -0.03
-0.94 0.02
-0.90 0.08
-0.85 0.15
-0.79 0.20
-0.72 0.25
-0.65 0.29
-0.59 0.33
-0.52 0.37
-0.46 0.41
-0.40 0.46
-0.33 0.49
-0.27 0.51
-0.21 0.52
-0.14 0.53
-0.08 0.54
-0.01 0.54
0.04 0.53
0.11 0.51
0.17 0.49
0.23 0.43
0.25 0.36
0.27 0.30
0.29 0.24
0.28 0.18
0.22 0.12
0.20 0.06
0.17 0.00
0.12 -0.05
0.06 -0.07
0.00 -0.07
-0.05 -0.07
-0.04 -0.01
0.01 0.01
0.04 0.07
0.08 0.13
0.14 0.19
0.16 0.26
0.19 0.32
0.21 0.38
0.24 0.44
0.27 0.50
0.31 0.57
0.34 0.63
0.37 0.69
0.40 0.75
0.42 0.82
0.45 0.89
0.48 0.95
0.51 1.02
0.53 1.09
0.56 1.15
0.59 1.22
0.62 1.28
0.65 1.34
0.67 1.40
0.70 1.47
0.73 1.53
0.77 1.59
0.81 1.66
0.86 1.73
0.92 1.79
0.98 1.86
1.04 1.92
1.10 1.97
1.16 2.03
1.21 2.09
1.24 2.15
1.29 2.22
1.35 2.28
1.41 2.35
1.46 2.42
1.50 2.49
1.54 2.55
1.58 2.62
1.62 2.68
1.66 2.75
1.71 2.81
1.75 2.88
1.81 2.96
1.85 3.03
1.89 3.09
1.94 3.15
1.99 3.22
2.04 3.29
2.09 3.35
2.14 3.42
2.19 3.49
2.23 3.55
2.27 3.62
2.31 3.68
2.35 3.75
2.41 3.82
2.46 3.89
2.52 3.95
2.58 4.01
2.65 4.08
2.72 4.14
2.79 4.19
2.86 4.22
2.93 4.26
2.99 4.34
3.04 4.41
3.08 4.49
3.12 4.57
3.16 4.65
3.21 4.73
3.25 4.81
3.30 4.88
3.35 4.96
3.38 5.03
3.41 5.09
3.47 5.17
3.50 5.23
3.53 5.31
3.57 5.39
3.61 5.48
3.64 5.59
3.68 5.69
3.72 5.77
3.76 5.86
3.81 5.95
3.85 6.05
3.89 6.14
3.94 6.23
3.99 6.30
4.03 6.36
4.10 6.44
4.15 6.51
4.20 6.58
4.24 6.65
4.29 6.72
4.36 6.81
4.44 6.87
4.51 6.94
4.58 7.03
4.66 7.12
4.73 7.19
4.81 7.26
4.88 7.34
4.93 7.40
4.98 7.48
5.03 7.58
5.05 7.64
5.08 7.70
5.11 7.77
5.13 7.83
5.16 7.90
5.19 7.97
5.21 8.04
5.24 8.12
5.27 8.19
5.30 8.26
5.33 8.33
5.36 8.41
5.39 8.48
5.42 8.56
5.45 8.64
5.49 8.72
5.52 8.80
5.55 8.87
5.58 8.93
5.62 9.00
5.65 9.07
5.68 9.15
5.72 9.23
5.75 9.32
5.79 9.40
5.83 9.50
5.86 9.60
5.90 9.71
5.94 9.81
5.98 9.90
6.02 9.99
6.06 10.07
6.10 10.16
6.14 10.25
6.18 10.33
6.22 10.41
6.26 10.49
6.30 10.57
6.35 10.64
6.39 10.72
6.43 10.80
6.48 10.88
6.52 10.96
6.56 11.04
6.61 11.13
6.65 11.21
6.70 11.28
6.75 11.37
6.79 11.46
6.84 11.55
6.89 11.63
6.93 11.70
6.98 11.78
7.03 11.87
7.08 11.94
7.13 12.02
7.18 12.10
7.22 12.17
7.27 12.26
7.32 12.36
7.37 12.46
7.42 12.58
7.48 12.68
7.53 12.79
7.58 12.90
7.63 13.01
7.69 13.14
7.74 13.27
7.80 13.39
7.85 13.52
7.91 13.65
7.97 13.79
8.03 13.93
8.08 14.08
8.14 14.24
8.21 14.42
8.27 14.59
8.33 14.76
8.40 14.92
8.46 15.08
8.53 15.24
8.59 15.39
8.66 15.54
8.73 15.70
8.80 15.86
8.87 16.03
8.94 16.20
9.02 16.35
9.09 16.51
9.16 16.66
9.24 16.81
9.31 16.97
9.39 17.13
9.47 17.27
9.55 17.43
9.62 17.59
9.70 17.76
9.78 17.92
9.87 18.09
9.95 18.25
10.03 18.40
10.11 18.55
10.20 18.68
10.28 18.82
10.37 18.94
10.46 19.08
10.54 19.21
10.63 19.39
10.72 19.57
10.80 19.75
10.89 19.94
10.98 20.13
11.08 20.33
11.17 20.54
11.26 20.74
11.36 20.94
11.45 21.15
11.55 21.35
11.65 21.53
11.75 21.70
11.85 21.86
11.95 22.02
12.05 22.18
12.15 22.34
12.25 22.52
12.35 22.72
12.46 22.91
12.56 23.09
12.67 23.28
12.77 23.48
12.88 23.65
12.99 23.82
13.10 23.99
13.20 24.16
13.31 24.32
13.42 24.47
13.53 24.60
13.65 24.71
13.76 24.83
13.87 24.95
13.98 25.06
14.09 25.19
14.20 25.32
14.31 25.41
14.42 25.48
14.53 25.53
14.64 25.59
14.75 25.65
14.86 25.72
14.97 25.80
15.08 25.89
15.19 25.98
15.29 26.04
15.40 26.11
15.51 26.19
15.61 26.28
15.72 26.37
15.83 26.49
15.93 26.60
16.04 26.70
16.15 26.83
16.25 26.94
16.36 27.02
16.47 27.10
16.57 27.16
16.68 27.23
16.79 27.31
16.89 27.39
17.00 27.46
17.10 27.56
17.20 27.63
17.31 27.69
17.41 27.74
17.52 27.80
17.62 27.87
17.72 27.94
17.82 27.97
17.93 27.99
18.03 28.02
18.13 28.02
18.22 27.98
18.32 27.96
18.42 27.96
18.51 27.95
18.61 27.95
18.70 27.95
18.79 27.96
18.89 27.95
18.98 27.95
19.07 27.96
19.16 27.95
19.24 27.96
19.33 27.95
19.42 27.94
19.50 27.95
19.59 27.91
19.67 27.87
19.75 27.86
19.83 27.78
19.91 27.68
19.99 27.59
20.07 27.49
20.14 27.40
20.21 27.29
20.28 27.13
20.35 26.95
20.42 26.78
20.48 26.59
20.54 26.37
20.60 26.19
20.66 25.98
20.71 25.75
20.76 25.51
20.81 25.27
20.85 25.00
20.89 24.72
20.93 24.40
20.97 24.07
21.00 23.73
21.03 23.38
21.05 23.01
21.07 22.62
21.08 22.20
21.09 21.75
21.10 21.29
21.10 20.82
21.10 20.32
21.09 19.82
21.08 19.30
21.06 18.78
21.04 18.27
21.01 17.76
20.98 17.30
20.94 16.83
20.90 16.35
20.86 15.84
20.81 15.32
20.75 14.76
20.69 14.19
20.63 13.64
20.56 13.09
20.48 12.52
20.40 11.96
20.32 11.42
20.23 10.93
20.14 10.49
20.04 10.04
19.94 9.59
19.84 9.12
19.73 8.67
19.62 8.22
19.50 7.75
19.39 7.25
19.26 6.78
19.14 6.32
19.01 5.83
18.88 5.36
18.74 4.88
18.61 4.40
18.46 3.90
18.32 3.39
18.17 2.90
18.02 2.46
17.86 2.01
17.70 1.57
17.54 1.12
17.38 0.68
17.21 0.26
17.04 -0.20
16.87 -0.65
16.69 -1.09
16.51 -1.53
16.33 -1.98
16.15 -2.38
15.97 -2.80
15.78 -3.21
15.59 -3.62
15.40 -4.01
15.20 -4.39
15.01 -4.76
14.81 -5.11
14.61 -5.45
14.41 -5.80
14.21 -6.17
14.00 -6.53
13.80 -6.87
13.59 -7.21
13.38 -7.53
13.17 -7.84
12.96 -8.14
12.75 -8.44
12.54 -8.73
12.33 -9.02
12.11 -9.32
11.90 -9.61
11.68 -9.89
11.47 -10.18
11.25 -10.45
11.03 -10.71
10.82 -10.97
10.60 -11.24
10.38 -11.51
10.16 -11.76
9.94 -12.00
9.72 -12.23
9.50 -12.48
9.28 -12.72
9.06 -12.93
8.84 -13.12
8.62 -13.30
8.40 -13.48
8.18 -13.65
7.97 -13.81
7.75 -13.96
7.53 -14.10
7.31 -14.24
7.10 -14.38
6.88 -14.50
6.67 -14.62
6.46 -14.75
6.24 -14.87
6.03 -14.98
5.82 -15.09
5.61 -15.19
5.41 -15.28
5.20 -15.36
4.99 -15.43
4.79 -15.51
4.59 -15.58
4.38 -15.64
4.18 -15.69
3.98 -15.74
3.79 -15.78
3.59 -15.82
3.40 -15.86
3.20 -15.90
3.01 -15.93
2.82 -15.95
2.64 -15.98
2.45 -16.00
2.27 -16.02
2.08 -16.04
1.90 -16.06
1.72 -16.07
1.54 -16.08
1.37 -16.09
1.19 -16.10
1.02 -16.10
0.85 -16.10
0.68 -16.10
0.51 -16.09
0.34 -16.09
0.18 -16.08
0.02 -16.06
-0.13 -16.05
-0.29 -16.03
-0.45 -16.01
-0.61 -15.98
-0.76 -15.96
-0.91 -15.93
-1.06 -15.90
-1.21 -15.86
-1.36 -15.83
-1.50 -15.79
-1.64 -15.76
-1.79 -15.72
-1.92 -15.68
-2.06 -15.64
-2.20 -15.59
-2.33 -15.55
-2.46 -15.50
-2.59 -15.45
-2.72 -15.39
-2.85 -15.34
-2.97 -15.29
-3.10 -15.23
-3.22 -15.16
-3.34 -15.09
-3.46 -15.02
-3.57 -14.95
-3.69 -14.87
-3.80 -14.80
-3.91 -14.72
-4.02 -14.64
-4.12 -14.56
-4.23 -14.47
-4.33 -14.39
-4.43 -14.30
-4.53 -14.22
-4.62 -14.13
-4.72 -14.04
-4.81 -13.95
-4.90 -13.85
-4.99 -13.77
-5.08 -13.68
-5.17 -13.59
-5.25 -13.50
-5.33 -13.40
-5.41 -13.30
-5.49 -13.20
-5.57 -13.09
-5.65 -12.98
-5.72 -12.87
-5.79 -12.76
-5.86 -12.65
-5.93 -12.54
-5.99 -12.42
-6.06 -12.31
-6.12 -12.21
-6.18 -12.10
-6.24 -12.00
-6.30 -11.90
-6.35 -11.79
-6.41 -11.68
-6.46 -11.57
-6.51 -11.48
-6.56 -11.39
-6.61 -11.29
-6.66 -11.19
-6.70 -11.08
-6.75 -10.96
-6.79 -10.86
-6.83 -10.75
-6.87 -10.65
-6.91 -10.56
-6.94 -10.47
-6.98 -10.38
-7.01 -10.29
-7.05 -10.19
-7.08 -10.08
-7.11 -9.98
-7.14 -9.87
-7.16 -9.76
-7.19 -9.66
-7.21 -9.56
-7.24 -9.46
-7.26 -9.36
-7.28 -9.26
-7.30 -9.15
-7.32 -9.05
-7.34 -8.95
-7.35 -8.85
-7.37 -8.74
-7.38 -8.63
-7.39 -8.51
-7.40 -8.40
-7.41 -8.29
-7.42 -8.17
-7.43 -8.06
-7.44 -7.95
-7.44 -7.83
-7.45 -7.72
-7.45 -7.61
-7.45 -7.49
-7.45 -7.38
-7.45 -7.26
-7.45 -7.14
-7.44 -7.02
-7.44 -6.90
-7.44 -6.76
-7.43 -6.63
-7.42 -6.49
-7.41 -6.35
-7.40 -6.21
-7.39 -6.07
-7.38 -5.94
-7.36 -5.80
-7.35 -5.66
-7.33 -5.53
-7.31 -5.39
-7.29 -5.25
-7.27 -5.11
-7.25 -4.98
-7.23 -4.85
-7.20 -4.71
-7.18 -4.58
-7.15 -4.44
-7.12 -4.30
-7.10 -4.16
-7.07 -4.01
-7.04 -3.85
-7.00 -3.69
-6.97 -3.53
-6.94 -3.37
-6.90 -3.21
-6.86 -3.03
-6.83 -2.86
-6.79 -2.68
-6.75 -2.51
-6.70 -2.34
-6.66 -2.16
-6.61 -1.99
-6.57 -1.82
-6.52 -1.64
-6.47 -1.46
-6.42 -1.28
-6.37 -1.10
-6.32 -0.93
-6.26 -0.75
-6.21 -0.59
-6.15 -0.43
-6.10 -0.27
-6.04 -0.12
-5.98 0.01
-5.92 0.16
-5.86 0.30
-5.80 0.45
-5.73 0.60
-5.67 0.75
-5.61 0.88
-5.54 1.01
-5.47 1.13
-5.41 1.26
-5.34 1.39
-5.27 1.52
-5.21 1.64
-5.14 1.76
-5.07 1.87
-5.00 1.99
-4.93 2.11
-4.86 2.23
-4.79 2.35
-4.72 2.47
-4.64 2.59
-4.57 2.70
-4.50 2.81
-4.43 2.93
-4.35 3.05
-4.28 3.15
-4.20 3.26
-4.13 3.37
-4.05 3.47
-3.98 3.57
-3.90 3.66
-3.83 3.76
-3.75 3.85
-3.67 3.94
-3.60 4.03
-3.52 4.12
-3.45 4.20
-3.37 4.29
-3.29 4.37
-3.22 4.46
-3.14 4.54
-3.06 4.63
-2.98 4.71
-2.91 4.79
-2.83 4.87
-2.75 4.95
-2.68 5.03
-2.60 5.11
-2.52 5.18
-2.45 5.25
-2.37 5.32
-2.29 5.38
-2.21 5.44
-2.14 5.50
-2.06 5.55
-1.98 5.60
-1.91 5.66
-1.83 5.70
-1.76 5.75
-1.68 5.80
-1.61 5.84
-1.53 5.88
-1.46 5.92
-1.38 5.95
-1.31 5.99
-1.24 6.02
-1.17 6.04
-1.09 6.07
-1.02 6.10
-0.95 6.12
-0.88 6.14
-0.81 6.17
-0.74 6.19
-0.67 6.20
-0.60 6.22
-0.53 6.23
-0.47 6.24
-0.40 6.25
-0.33 6.26
-0.27 6.26
-0.20 6.27
-0.14 6.27
-0.07 6.26
-0.01 6.26
0.05 6.25
0.11 6.25
0.17 6.24
0.23 6.22
0.35 6.20
0.46 6.16
0.58 6.12
0.69 6.07
0.79 6.02
0.90 5.96
1.00 5.90
1.10 5.83
1.19 5.75
1.28 5.67
1.37 5.59
1.45 5.50
1.53 5.42
1.61 5.32
1.68 5.23
1.75 5.12
1.82 5.01
1.85 4.94
1.88 4.88
1.91 4.82
1.94 4.76
1.97 4.70
2.00 4.63
2.02 4.56
2.05 4.50
2.07 4.43
2.09 4.36
2.12 4.29
2.14 4.23
2.16 4.16
2.18 4.09
2.20 4.03
2.24 3.91
2.27 3.80
2.30 3.69
2.33 3.59
2.35 3.49
2.37 3.38
2.39 3.26
2.40 3.20
2.42 3.08
2.42 3.02
2.43 2.95
2.43 2.89
2.44 2.78
2.45 2.66
2.45 2.54
2.45 2.42
2.45 2.36
2.45 2.29
2.45 2.22
2.45 2.16
2.44 2.09
2.44 2.03
2.44 1.96
2.43 1.90
2.42 1.78
2.41 1.67
2.40 1.61
2.39 1.55
2.38 1.43
2.36 1.32
2.33 1.21
2.31 1.11
2.29 1.00
2.26 0.91
2.23 0.80
2.20 0.70
2.17 0.61
2.14 0.52
2.11 0.44
2.08 0.36
2.04 0.29
2.01 0.20
1.97 0.12
1.93 0.03
1.89 -0.04
1.86 -0.12
1.82 -0.20
1.78 -0.28
1.73 -0.36
1.69 -0.44
1.65 -0.52
1.60 -0.59
1.56 -0.65
1.52 -0.72
1.45 -0.80
1.38 -0.88
1.31 -0.93
1.25 -0.99
1.18 -1.04
1.11 -1.10
1.04 -1.15
0.98 -1.19
0.91 -1.24
0.85 -1.28
0.79 -1.32
0.72 -1.35
0.66 -1.38
0.60 -1.40
0.52 -1.43
0.44 -1.45
0.37 -1.47
0.29 -1.48
0.22 -1.49
0.15 -1.49
0.09 -1.49
0.03 -1.49
-0.02 -1.48
-0.09 -1.47
-0.16 -1.46
-0.23 -1.45
-0.30 -1.42
-0.36 -1.39
-0.43 -1.34
-0.49 -1.28
-0.53 -1.21
-0.57 -1.15
-0.59 -1.08
-0.62 -1.01
-0.63 -0.95
-0.65 -0.88
-0.65 -0.82
-0.66 -0.75
-0.66 -0.68
-0.66 -0.61
-0.66 -0.54
-0.65 -0.47
-0.64 -0.40
-0.63 -0.34
-0.61 -0.27
-0.59 -0.20
-0.56 -0.13
-0.53 -0.07
-0.50 -0.01
-0.44 0.05
-0.37 0.09
-0.31 0.14
-0.25 0.19
-0.19 0.24
-0.13 0.29
-0.07 0.31
-0.00 0.32
0.05 0.30
0.11 0.26
0.13 0.20
0.14 0.14
0.13 0.08
0.07 0.06
0.03 0.00
0.05 0.06
0.07 0.12
0.10 0.19
0.13 0.25
0.16 0.31
0.19 0.37
0.22 0.43
0.24 0.49
0.27 0.56
0.29 0.62
0.32 0.68
0.34 0.74
0.37 0.81
0.41 0.87
0.43 0.95
0.46 1.01
0.48 1.07
0.51 1.14
0.53 1.20
0.56 1.27
0.59 1.34
0.62 1.42
0.65 1.50
0.69 1.58
0.71 1.64
0.74 1.70
0.77 1.77
0.80 1.83
0.83 1.89
0.87 1.96
0.90 2.02
0.93 2.09
0.97 2.16
1.00 2.23
1.04 2.31
1.08 2.39
1.12 2.47
1.16 2.55
1.20 2.63
1.23 2.69
1.26 2.76
1.29 2.83
1.32 2.89
1.35 2.96
1.38 3.04
1.42 3.11
1.45 3.20
1.49 3.28
1.52 3.36
1.56 3.44
1.60 3.53
1.64 3.62
1.68 3.70
1.72 3.78
1.76 3.87
1.80 3.95
1.84 4.04
1.89 4.13
1.93 4.23
1.98 4.33
2.03 4.44
2.08 4.54
2.13 4.64
2.18 4.75
2.23 4.85
2.28 4.96
2.33 5.08
2.36 5.14
2.39 5.21
2.42 5.28
2.45 5.35
2.48 5.41
2.50 5.48
2.53 5.55
2.56 5.61
2.60 5.67
2.63 5.74
2.69 5.85
2.75 5.98
2.78 6.04
2.82 6.12
2.85 6.19
2.88 6.26
2.92 6.34
2.95 6.41
2.99 6.49
3.02 6.56
3.06 6.63
3.09 6.70
3.13 6.77
3.16 6.85
3.20 6.92
3.24 6.99
3.28 7.07
3.31 7.15
3.35 7.23
3.39 7.31
3.43 7.39
3.47 7.48
3.51 7.56
3.55 7.64
3.59 7.73
3.63 7.82
3.67 7.91
3.72 8.00
3.76 8.09
3.80 8.19
3.85 8.27
3.89 8.36
3.94 8.46
3.98 8.55
4.03 8.65
4.07 8.75
4.12 8.83
4.17 8.92
4.21 9.01
4.26 9.11
4.31 9.20
4.36 9.29
4.41 9.38
4.46 9.48
4.51 9.58
4.56 9.67
4.61 9.77
4.66 9.87
4.71 9.97
4.77 10.07
4.82 10.17
4.87 10.26
4.93 10.36
4.98 10.44
5.04 10.53
5.09 10.62
5.15 10.71
5.20 10.80
5.26 10.88
5.31 10.98
5.37 11.08
5.43 11.18
5.49 11.28
5.54 11.37
5.60 11.47
5.66 11.56
5.72 11.65
5.78 11.75
5.84 11.84
5.90 11.94
5.96 12.02
6.02 12.10
6.08 12.18
6.14 12.26
6.20 12.34
6.26 12.42
6.33 12.51
6.39 12.58
6.45 12.67
6.51 12.75
6.57 12.83
6.64 12.92
6.70 13.00
6.76 13.08
6.83 13.16
6.89 13.24
6.95 13.31
7.02 13.38
7.08 13.45
7.14 13.51
7.21 13.58
7.27 13.64
7.33 13.69
7.40 13.74
7.46 13.79
7.52 13.83
7.59 13.88
7.65 13.93
7.71 13.96
7.78 13.99
7.84 14.03
7.90 14.08
7.96 14.12
8.02 14.17
8.09 14.22
8.15 14.26
8.21 14.32
8.27 14.36
8.33 14.41
8.39 14.46
8.45 14.50
8.51 14.54
8.57 14.58
8.63 14.63
8.75 14.71
8.87 14.76
8.99 14.77
9.10 14.77
9.22 14.77
9.33 14.74
9.43 14.73
9.54 14.73
9.64 14.74
9.74 14.74
9.84 14.74
9.94 14.71
10.04 14.64
10.13 14.53
10.17 14.47
10.21 14.41
10.26 14.35
10.34 14.23
10.41 14.14
10.49 14.07
10.56 13.99
10.63 13.92
10.69 13.85
10.75 13.79
10.81 13.73
10.87 13.66
10.93 13.58
10.98 13.51
11.05 13.43
11.12 13.39
11.19 13.34
11.23 13.26
11.27 13.17
11.31 13.09
11.35 12.97
11.36 12.91
11.38 12.83
11.39 12.73
11.40 12.62
11.42 12.50
11.43 12.39
11.44 12.27
11.45 12.15
11.45 12.01
11.46 11.87
11.46 11.74
11.47 11.63
11.47 11.51
11.47 11.40
11.47 11.28
11.46 11.17
11.46 11.07
11.46 10.98
11.45 10.88
11.45 10.77
11.44 10.64
11.43 10.52
11.42 10.40
11.41 10.29
11.40 10.18
11.39 10.08
11.38 9.99
11.36 9.89
11.35 9.78
11.33 9.71
11.32 9.64
11.30 9.56
11.28 9.50
11.26 9.43
11.25 9.34
11.23 9.24
11.21 9.16
11.19 9.06
11.17 8.99
11.14 8.90
11.12 8.80
11.10 8.69
11.07 8.57
11.05 8.46
11.02 8.33
11.00 8.21
10.97 8.09
10.94 7.97
10.91 7.84
10.88 7.70
10.85 7.57
10.81 7.45
10.78 7.33
10.75 7.21
10.71 7.07
10.67 6.91
10.64 6.76
10.60 6.60
10.56 6.45
10.52 6.30
10.47 6.16
10.43 6.03
10.39 5.89
10.34 5.73
10.30 5.58
10.25 5.41
10.20 5.24
10.15 5.07
10.10 4.92
10.05 4.75
10.00 4.57
9.94 4.38
9.89 4.22
9.83 4.04
9.77 3.88
9.71 3.72
9.65 3.57
9.59 3.41
9.53 3.24
9.47 3.05
9.40 2.86
9.34 2.67
9.27 2.49
9.20 2.31
9.13 2.14
9.06 1.97
8.99 1.81
8.92 1.64
8.85 1.47
8.77 1.31
8.70 1.15
8.62 1.00
8.55 0.86
8.47 0.72
8.39 0.59
8.32 0.45
8.24 0.31
8.16 0.18
8.08 0.04
8.00 -0.08
7.92 -0.20
7.84 -0.31
7.75 -0.42
7.67 -0.53
7.59 -0.64
7.51 -0.76
7.42 -0.87
7.34 -0.98
7.26 -1.10
7.17 -1.21
7.09 -1.33
7.01 -1.43
6.92 -1.52
6.84 -1.61
6.75 -1.70
6.67 -1.77
6.58 -1.85
6.50 -1.93
6.42 -2.01
6.33 -2.08
6.25 -2.14
6.16 -2.20
6.08 -2.26
6.00 -2.32
5.91 -2.36
5.83 -2.40
5.75 -2.44
5.67 -2.48
5.58 -2.52
5.50 -2.57
5.42 -2.63
5.34 -2.69
5.26 -2.75
5.18 -2.81
5.10 -2.85
5.02 -2.90
4.94 -2.94
4.86 -2.99
4.78 -3.02
4.71 -3.05
4.63 -3.09
4.55 -3.12
4.47 -3.15
4.40 -3.19
4.32 -3.23
4.25 -3.27
4.17 -3.31
4.10 -3.36
4.02 -3.40
3.95 -3.45
3.87 -3.49
3.80 -3.53
3.73 -3.56
3.65 -3.60
3.58 -3.64
3.51 -3.67
3.44 -3.71
3.36 -3.74
3.29 -3.78
3.22 -3.81
3.15 -3.84
3.08 -3.87
3.01 -3.89
2.94 -3.92
2.87 -3.94
2.81 -3.96
2.74 -3.97
2.67 -3.99
2.60 -4.00
2.54 -4.01
2.47 -4.02
2.41 -4.03
2.34 -4.04
2.28 -4.04
2.22 -4.05
2.15 -4.06
2.09 -4.07
2.03 -4.08
1.97 -4.08
1.91 -4.09
1.85 -4.10
1.73 -4.12
1.61 -4.14
1.50 -4.16
1.38 -4.18
1.27 -4.20
1.16 -4.21
1.06 -4.22
0.95 -4.23
0.85 -4.24
0.75 -4.24
0.65 -4.25
0.55 -4.25
0.45 -4.25
0.36 -4.25
0.27 -4.25
0.18 -4.25
0.09 -4.24
0.00 -4.23
-0.07 -4.22
-0.15 -4.21
-0.23 -4.20
-0.31 -4.19
-0.39 -4.18
-0.47 -4.17
-0.54 -4.16
-0.61 -4.14
-0.68 -4.13
-0.75 -4.11
-0.82 -4.09
-0.88 -4.07
-0.94 -4.06
-1.01 -4.04
-1.07 -4.02
-1.15 -3.99
-1.24 -3.95
-1.32 -3.90
-1.39 -3.85
-1.47 -3.80
-1.54 -3.74
-1.60 -3.68
-1.66 -3.62
-1.74 -3.55
-1.79 -3.48
-1.84 -3.41
-1.89 -3.33
-1.93 -3.25
-1.97 -3.18
-2.00 -3.11
-2.04 -3.03
-2.07 -2.96
-2.10 -2.90
-2.12 -2.84
-2.15 -2.76
-2.17 -2.70
-2.18 -2.62
-2.19 -2.54
-2.20 -2.47
-2.21 -2.40
-2.22 -2.33
-2.23 -2.27
-2.23 -2.20
-2.23 -2.27
-2.23 -2.34
-2.24 -2.41
-2.24 -2.48
-2.25 -2.56
-2.26 -2.62
-2.26 -2.69
-2.27 -2.76
-2.28 -2.83
-2.29 -2.89
-2.31 -2.96
-2.32 -3.04
-2.33 -3.12
-2.35 -3.19
-2.37 -3.26
-2.39 -3.33
-2.40 -3.41
-2.42 -3.50
-2.45 -3.58
-2.47 -3.67
-2.49 -3.76
-2.52 -3.84
-2.55 -3.92
-2.57 -4.01
-2.60 -4.10
-2.63 -4.18
-2.66 -4.26
-2.70 -4.34
-2.73 -4.41
-2.76 -4.48
-2.80 -4.56
-2.83 -4.64
-2.87 -4.73
-2.91 -4.82
-2.95 -4.91
-2.99 -4.97
-3.05 -5.05
-3.11 -5.14
-3.15 -5.21
-3.19 -5.28
-3.23 -5.35
-3.27 -5.42
-3.32 -5.49
-3.36 -5.56
-3.40 -5.64
-3.45 -5.72
-3.49 -5.79
-3.54 -5.87
-3.59 -5.94
-3.63 -6.01
-3.68 -6.07
-3.75 -6.15
-3.80 -6.22
-3.87 -6.29
-3.95 -6.34
-4.02 -6.41
-4.09 -6.50
-4.16 -6.56
-4.23 -6.62
-4.31 -6.66
-4.38 -6.69
-4.44 -6.69
-4.51 -6.70
-4.58 -6.70
-4.64 -6.69
-4.70 -6.67
-4.78 -6.61
-4.85 -6.53
-4.90 -6.44
-4.93 -6.35
-4.95 -6.27
-4.98 -6.19
-5.00 -6.09
-5.03 -6.00
-5.04 -5.89
-5.05 -5.83
-5.06 -5.77
-5.07 -5.65
-5.08 -5.59
-5.09 -5.48
-5.10 -5.38
-5.10 -5.28
-5.10 -5.19
-5.11 -5.08
-5.10 -4.97
-5.10 -4.88
-5.10 -4.79
-5.09 -4.70
-5.08 -4.63
-5.07 -4.56
-5.06 -4.50
-5.05 -4.44
-5.04 -4.37
-5.02 -4.29
-4.98 -4.22
-4.95 -4.16
-4.92 -4.08
-4.89 -4.01
-4.83 -3.98
-4.76 -3.94
-4.70 -3.88
-4.63 -3.87
-4.58 -3.94
-4.51 -3.89
-4.49 -3.82
-4.47 -3.75
-4.44 -3.68
-4.38 -3.67
-4.32 -3.67
-4.26 -3.75
-4.20 -3.72
-4.14 -3.73
-4.12 -3.67
-4.10 -3.61
-4.06 -3.54
-4.03 -3.47
-4.02 -3.40
-3.98 -3.33
-3.96 -3.25
-3.94 -3.17
-3.91 -3.09
-3.89 -3.02
-3.85 -2.94
-3.79 -2.91
-3.72 -2.88
-3.69 -2.81
-3.65 -2.74
-3.59 -2.68
-3.56 -2.60
-3.52 -2.52
-3.49 -2.45
-3.46 -2.38
-3.42 -2.31
-3.39 -2.22
-3.37 -2.16
-3.34 -2.09
-3.32 -2.03
-3.29 -1.97
-3.26 -1.90
-3.22 -1.83
-3.18 -1.75
-3.14 -1.68
-3.09 -1.61
-3.03 -1.53
-2.99 -1.47
-2.93 -1.40
-2.87 -1.37
-2.79 -1.32
-2.72 -1.30
-2.65 -1.29
-2.58 -1.29
-2.52 -1.27
-2.46 -1.25
-2.40 -1.20
-2.33 -1.21
-2.26 -1.28
-2.22 -1.35
-2.18 -1.42
-2.14 -1.49
-2.11 -1.56
-2.08 -1.62
-2.06 -1.69
-2.05 -1.77
-2.04 -1.83
-2.03 -1.90
-2.03 -1.97
-2.03 -2.06
-2.03 -2.13
-2.03 -2.20
-2.04 -2.27
-2.05 -2.35
-2.06 -2.44
-2.06 -2.50
-2.07 -2.57
-2.08 -2.64
-2.09 -2.70
-2.11 -2.78
-2.14 -2.85
-2.16 -2.93
-2.19 -3.00
-2.21 -3.06
-2.24 -3.13
-2.26 -3.20
-2.29 -3.28
-2.32 -3.34
-2.35 -3.42
-2.39 -3.48
-2.42 -3.55
-2.45 -3.63
-2.49 -3.71
-2.53 -3.78
-2.56 -3.86
-2.60 -3.94
-2.63 -4.01
-2.66 -4.07
-2.70 -4.15
-2.74 -4.22
-2.79 -4.29
-2.83 -4.36
-2.86 -4.42
-2.91 -4.51
-2.96 -4.58
-3.02 -4.65
-3.07 -4.73
-3.11 -4.79
-3.14 -4.86
-3.18 -4.93
-3.21 -5.01
-3.25 -5.07
-3.28 -5.14
-3.32 -5.22
-3.36 -5.30
-3.40 -5.37
-3.44 -5.47
-3.48 -5.57
-3.52 -5.67
-3.56 -5.76
-3.61 -5.85
-3.65 -5.94
-3.70 -6.02
-3.75 -6.09
-3.79 -6.16
-3.84 -6.23
-3.91 -6.32
-3.96 -6.38
-4.01 -6.46
-4.06 -6.56
-4.11 -6.65
-4.16 -6.73
-4.21 -6.81
-4.26 -6.87
-4.34 -6.93
-4.42 -6.99
-4.50 -7.06
-4.57 -7.14
-4.65 -7.21
-4.73 -7.28
-4.80 -7.33
-4.88 -7.39
-4.95 -7.45
-5.03 -7.50
-5.10 -7.55
-5.15 -7.62
-5.20 -7.69
-5.25 -7.76
-5.30 -7.83
-5.35 -7.90
-5.40 -7.98
-5.48 -8.07
-5.53 -8.14
-5.58 -8.21
-5.64 -8.28
-5.69 -8.34
-5.77 -8.43
-5.82 -8.49
-5.88 -8.55
-5.96 -8.62
-6.04 -8.69
-6.12 -8.74
-6.19 -8.77
-6.27 -8.79
-6.35 -8.80
-6.42 -8.84
-6.47 -8.90
-6.54 -8.97
-6.61 -9.02
-6.68 -9.02
-6.75 -8.97
-6.82 -8.92
-6.88 -8.92
-6.94 -8.98
-7.00 -9.03
-7.06 -9.07
-7.14 -9.07
-7.22 -9.03
-7.29 -8.96
-7.35 -8.95
-7.42 -8.91
-7.46 -8.84
-7.50 -8.78
-7.53 -8.70
-7.55 -8.63
-7.57 -8.57
-7.60 -8.49
-7.62 -8.42
-7.63 -8.36
-7.65 -8.29
-7.66 -8.21
-7.67 -8.13
-7.68 -8.04
-7.68 -7.95
-7.69 -7.88
-7.69 -7.81
-7.69 -7.75
-7.70 -7.67
-7.69 -7.56
-7.69 -7.45
-7.69 -7.39
-7.69 -7.33
-7.68 -7.26
-7.68 -7.20
-7.67 -7.13
-7.67 -7.05
-7.66 -6.95
-7.65 -6.85
-7.65 -6.76
-7.64 -6.68
-7.63 -6.58
-7.62 -6.47
-7.61 -6.36
-7.59 -6.24
-7.58 -6.11
-7.56 -5.99
-7.55 -5.88
-7.53 -5.76
-7.51 -5.64
-7.50 -5.52
-7.48 -5.41
-7.46 -5.29
-7.43 -5.18
-7.41 -5.08
-7.39 -4.99
-7.36 -4.89
-7.34 -4.79
-7.31 -4.70
-7.29 -4.60
-7.26 -4.50
-7.23 -4.40
-7.21 -4.30
-7.18 -4.20
-7.15 -4.10
-7.12 -3.99
-7.08 -3.90
-7.05 -3.80
-7.02 -3.70
-6.99 -3.59
-6.95 -3.47
-6.92 -3.35
-6.88 -3.23
-6.85 -3.10
-6.81 -2.98
-6.77 -2.86
-6.73 -2.75
-6.69 -2.64
-6.65 -2.52
-6.61 -2.40
-6.57 -2.28
-6.52 -2.15
-6.48 -2.03
-6.44 -1.90
-6.39 -1.79
-6.34 -1.67
-6.30 -1.54
-6.25 -1.43
-6.20 -1.31
-6.15 -1.19
-6.10 -1.06
-6.05 -0.94
-6.00 -0.81
-5.95 -0.68
-5.90 -0.55
-5.84 -0.41
-5.79 -0.27
-5.73 -0.13
-5.68 0.00
-5.62 0.13
-5.56 0.26
-5.51 0.39
-5.45 0.54
-5.39 0.68
-5.33 0.81
-5.26 0.95
-5.20 1.09
-5.14 1.23
-5.08 1.35
-5.01 1.47
-4.95 1.59
-4.88 1.70
-4.81 1.81
-4.75 1.91
-4.68 2.02
-4.61 2.14
-4.55 2.25
-4.48 2.37
-4.41 2.48
-4.34 2.59
-4.27 2.70
-4.20 2.81
-4.13 2.92
-4.06 3.02
-3.99 3.11
-3.92 3.21
-3.85 3.30
-3.78 3.40
-3.70 3.50
-3.63 3.59
-3.56 3.68
-3.49 3.76
-3.41 3.84
-3.34 3.92
-3.27 3.99
-3.20 4.06
-3.12 4.12
-3.05 4.18
-2.98 4.24
-2.91 4.29
-2.83 4.35
-2.76 4.41
-2.69 4.46
-2.62 4.52
-2.55 4.57
-2.48 4.62
-2.41 4.66
-2.33 4.71
-2.26 4.75
-2.19 4.80
-2.12 4.85
-2.05 4.89
-1.98 4.94
-1.91 4.99
-1.85 5.04
-1.78 5.08
-1.71 5.13
-1.64 5.17
-1.57 5.22
-1.50 5.26
-1.44 5.30
-1.37 5.34
-1.30 5.38
-1.23 5.42
-1.17 5.45
-1.10 5.48
-1.04 5.51
-0.97 5.54
-0.90 5.57
-0.84 5.59
-0.78 5.61
-0.71 5.63
-0.65 5.64
-0.59 5.66
-0.52 5.67
-0.46 5.68
-0.40 5.69
-0.34 5.70
-0.28 5.70
-0.16 5.71
-0.04 5.70
0.06 5.69
0.18 5.68
0.28 5.65
0.39 5.62
0.49 5.58
0.60 5.54
0.69 5.48
0.79 5.42
0.88 5.36
0.97 5.30
1.06 5.23
1.14 5.15
1.22 5.08
1.29 5.00
1.37 4.92
1.44 4.83
1.50 4.74
1.57 4.66
1.63 4.57
1.69 4.48
1.74 4.38
1.79 4.27
1.84 4.17
1.89 4.06
1.93 3.94
1.97 3.82
2.01 3.72
2.04 3.61
2.07 3.50
2.10 3.39
2.12 3.27
2.15 3.16
2.17 3.04
2.18 2.93
2.20 2.82
2.21 2.72
2.22 2.61
2.23 2.50
2.23 2.41
2.23 2.31
2.24 2.21
2.23 2.10
2.23 2.00
2.23 1.90
2.22 1.79
2.21 1.67
2.20 1.56
2.19 1.46
2.17 1.36
2.15 1.25
2.14 1.14
2.11 1.03
2.09 0.92
2.07 0.82
2.04 0.73
2.02 0.62
1.99 0.53
1.96 0.44
1.93 0.34
1.90 0.24
1.86 0.14
1.83 0.05
1.79 -0.02
1.76 -0.10
1.72 -0.17
1.68 -0.24
1.64 -0.31
1.60 -0.37
1.56 -0.44
1.50 -0.53
1.46 -0.59
1.42 -0.65
1.38 -0.72
1.34 -0.78
1.27 -0.86
1.21 -0.94
1.14 -1.01
1.08 -1.07
1.01 -1.13
0.95 -1.20
0.88 -1.27
0.82 -1.32
0.75 -1.38
0.69 -1.42
0.63 -1.47
0.56 -1.52
0.50 -1.56
0.44 -1.59
0.38 -1.63
0.32 -1.65
0.24 -1.68
0.16 -1.70
0.09 -1.72
0.02 -1.72
-0.04 -1.71
-0.11 -1.69
-0.17 -1.67
-0.24 -1.62
-0.31 -1.56
-0.37 -1.49
-0.41 -1.43
-0.45 -1.36
-0.48 -1.29
-0.52 -1.22
-0.54 -1.14
-0.56 -1.06
-0.58 -1.00
-0.59 -0.92
-0.61 -0.85
-0.61 -0.77
-0.62 -0.69
-0.62 -0.62
-0.62 -0.55
-0.62 -0.48
-0.61 -0.40
-0.61 -0.33
-0.60 -0.26
-0.59 -0.19
-0.57 -0.12
-0.56 -0.06
-0.54 0.00
-0.53 0.07
-0.51 0.13
-0.48 0.20
-0.45 0.27
-0.42 0.34
-0.39 0.40
-0.35 0.48
-0.31 0.54
-0.26 0.60
-0.20 0.66
-0.13 0.70
-0.06 0.72
-0.00 0.72
0.05 0.71
0.11 0.68
0.17 0.61
0.21 0.55
0.24 0.48
0.25 0.42
0.26 0.36
0.27 0.29
0.27 0.23
0.26 0.17
0.25 0.10
0.23 0.04
0.21 -0.01
0.18 -0.07
0.13 -0.13
0.07 -0.18
0.01 -0.19
-0.04 -0.19
-0.10 -0.12
-0.09 -0.06
-0.05 -0.00
0.00 0.04
-0.01 -0.01
-0.04 -0.07
-0.09 -0.13
-0.12 -0.19
-0.15 -0.25
-0.18 -0.31
-0.21 -0.37
-0.24 -0.44
-0.27 -0.50
-0.29 -0.56
-0.32 -0.62
-0.35 -0.69
-0.39 -0.75
-0.43 -0.82
-0.46 -0.88
-0.49 -0.95
-0.51 -1.02
-0.54 -1.09
-0.57 -1.16
-0.60 -1.23
-0.63 -1.30
-0.66 -1.36
-0.70 -1.43
-0.74 -1.50
-0.77 -1.57
-0.81 -1.64
-0.84 -1.72
-0.88 -1.79
-0.91 -1.86
-0.94 -1.93
-0.97 -2.01
-1.00 -2.10
-1.04 -2.19
-1.06 -2.25
-1.08 -2.31
-1.11 -2.38
-1.13 -2.44
-1.16 -2.51
-1.19 -2.57
-1.22 -2.63
-1.26 -2.72
-1.29 -2.78
-1.32 -2.84
-1.36 -2.93
-1.41 -3.02
-1.44 -3.08
-1.48 -3.15
-1.51 -3.22
-1.55 -3.29
-1.58 -3.35
-1.62 -3.42
-1.65 -3.49
-1.69 -3.56
-1.73 -3.64
-1.77 -3.71
-1.80 -3.78
-1.84 -3.85
-1.88 -3.92
-1.93 -4.00
-1.97 -4.08
-2.01 -4.16
-2.05 -4.23
-2.10 -4.30
-2.14 -4.38
-2.19 -4.47
-2.23 -4.56
-2.28 -4.65
-2.33 -4.73
-2.37 -4.81
-2.42 -4.88
-2.47 -4.97
-2.52 -5.06
-2.57 -5.16
-2.63 -5.26
-2.68 -5.36
-2.73 -5.44
-2.79 -5.52
-2.84 -5.59
-2.90 -5.65
-2.98 -5.75
-3.03 -5.81
-3.09 -5.87
-3.17 -5.96
-3.23 -6.02
-3.28 -6.09
-3.34 -6.17
-3.40 -6.25
-3.45 -6.34
-3.51 -6.44
-3.57 -6.54
-3.63 -6.64
-3.69 -6.74
-3.75 -6.83
-3.81 -6.93
-3.88 -7.01
-3.94 -7.09
-4.00 -7.17
-4.07 -7.25
-4.13 -7.34
-4.19 -7.43
-4.26 -7.52
-4.32 -7.62
-4.39 -7.72
-4.46 -7.82
-4.52 -7.91
-4.59 -8.00
-4.66 -8.09
-4.73 -8.17
-4.80 -8.26
-4.87 -8.36
-4.94 -8.45
-5.01 -8.55
-5.08 -8.66
-5.15 -8.75
-5.22 -8.84
-5.30 -8.95
-5.37 -9.02
-5.44 -9.08
-5.51 -9.14
-5.59 -9.19
-5.66 -9.23
-5.73 -9.28
-5.80 -9.33
-5.87 -9.39
-5.94 -9.46
-6.01 -9.54
-6.08 -9.60
-6.15 -9.65
-6.22 -9.71
-6.29 -9.76
-6.36 -9.82
-6.43 -9.91
-6.50 -10.00
-6.57 -10.08
-6.64 -10.15
-6.71 -10.21
-6.78 -10.26
-6.85 -10.32
-6.92 -10.39
-6.99 -10.43
-7.06 -10.46
-7.13 -10.48
-7.19 -10.50
-7.26 -10.51
-7.32 -10.57
-7.39 -10.65
-7.45 -10.76
-7.52 -10.87
-7.59 -10.98
-7.65 -11.07
-7.72 -11.15
-7.79 -11.22
-7.86 -11.27
-7.93 -11.31
-8.00 -11.34
-8.06 -11.37
-8.13 -11.39
-8.19 -11.39
-8.26 -11.41
-8.32 -11.43
-8.38 -11.46
-8.44 -11.46
-8.50 -11.47
-8.59 -11.47
-8.68 -11.47
-8.76 -11.45
-8.84 -11.43
-8.92 -11.41
-8.99 -11.44
-9.06 -11.50
-9.14 -11.54
-9.21 -11.58
-9.28 -11.64
-9.35 -11.69
-9.42 -11.71
-9.49 -11.69
-9.55 -11.72
-9.62 -11.70
-9.68 -11.76
-9.74 -11.80
-9.80 -11.81
-9.88 -11.84
-9.92 -11.94
-9.96 -12.03
-10.00 -12.11
-10.05 -12.20
-10.09 -12.29
-10.13 -12.38
-10.20 -12.39
-10.26 -12.36
-10.33 -12.36
-10.39 -12.34
-10.46 -12.38
-10.54 -12.46
-10.58 -12.54
-10.62 -12.61
-10.68 -12.69
-10.72 -12.75
-10.78 -12.84
-10.82 -12.90
-10.88 -12.97
-10.95 -12.96
-11.03 -12.94
-11.10 -12.92
-11.17 -12.91
-11.24 -12.84
-11.29 -12.77
-11.32 -12.70
-11.34 -12.60
-11.36 -12.54
-11.37 -12.47
-11.38 -12.39
-11.39 -12.33
-11.40 -12.24
-11.41 -12.15
-11.41 -12.04
-11.42 -11.93
-11.43 -11.80
-11.43 -11.66
-11.43 -11.51
-11.43 -11.37
-11.43 -11.21
-11.43 -11.03
-11.43 -10.84
-11.42 -10.66
-11.41 -10.48
-11.40 -10.30
-11.39 -10.11
-11.38 -9.93
-11.36 -9.76
-11.35 -9.59
-11.33 -9.42
-11.31 -9.25
-11.29 -9.08
-11.27 -8.89
-11.25 -8.68
-11.22 -8.47
-11.19 -8.26
-11.16 -8.08
-11.13 -7.89
-11.10 -7.70
-11.07 -7.52
-11.03 -7.31
-10.99 -7.13
-10.95 -6.92
-10.91 -6.72
-10.87 -6.51
-10.83 -6.31
-10.78 -6.11
-10.74 -5.90
-10.69 -5.69
-10.64 -5.49
-10.59 -5.29
-10.53 -5.10
-10.48 -4.91
-10.42 -4.72
-10.37 -4.54
-10.31 -4.33
-10.25 -4.14
-10.19 -3.94
-10.12 -3.74
-10.06 -3.55
-10.00 -3.37
-9.93 -3.19
-9.86 -3.03
-9.79 -2.88
-9.72 -2.73
-9.65 -2.61
-9.58 -2.46
-9.51 -2.32
-9.44 -2.17
-9.37 -2.03
-9.30 -1.87
-9.22 -1.72
-9.15 -1.57
-9.07 -1.42
-8.99 -1.27
-8.92 -1.11
-8.84 -0.96
-8.76 -0.80
-8.68 -0.64
-8.60 -0.47
-8.52 -0.29
-8.44 -0.11
-8.35 0.06
-8.27 0.22
-8.18 0.38
-8.10 0.54
-8.01 0.71
-7.92 0.87
-7.84 1.04
-7.75 1.18
-7.66 1.33
-7.57 1.49
-7.48 1.64
-7.39 1.77
-7.29 1.91
-7.20 2.05
-7.11 2.18
-7.02 2.32
-6.92 2.46
-6.83 2.60
-6.73 2.73
-6.64 2.85
-6.54 2.98
-6.45 3.10
-6.35 3.21
-6.26 3.32
-6.16 3.42
-6.07 3.52
-5.97 3.62
-5.87 3.71
-5.78 3.80
-5.68 3.89
-5.59 3.97
-5.49 4.06
-5.40 4.15
-5.30 4.23
-5.20 4.31
-5.11 4.38
-5.01 4.45
-4.92 4.51
-4.83 4.57
-4.73 4.63
-4.64 4.69
-4.54 4.75
-4.45 4.80
-4.36 4.84
-4.27 4.89
-4.17 4.93
-4.08 4.97
-3.99 5.01
-3.90 5.04
-3.81 5.07
-3.72 5.11
-3.64 5.14
-3.55 5.16
-3.46 5.19
-3.37 5.21
-3.29 5.23
-3.20 5.24
-3.12 5.25
-3.03 5.26
-2.95 5.27
-2.87 5.27
-2.79 5.28
-2.71 5.28
-2.63 5.27
-2.55 5.27
-2.47 5.26
-2.39 5.26
-2.32 5.25
-2.24 5.25
-2.16 5.24
-2.09 5.23
-2.02 5.22
-1.94 5.21
-1.87 5.20
-1.80 5.19
-1.73 5.18
-1.66 5.17
-1.59 5.16
-1.53 5.15
-1.46 5.13
-1.39 5.11
-1.33 5.10
-1.26 5.08
-1.20 5.06
-1.14 5.05
-1.08 5.03
-1.02 5.02
-0.95 5.01
-0.84 4.98
-0.72 4.97
-0.61 4.95
-0.50 4.94
-0.39 4.92
-0.28 4.91
-0.18 4.90
-0.08 4.89
0.01 4.88
0.11 4.87
0.20 4.86
0.30 4.85
0.39 4.85
0.48 4.84
0.56 4.84
0.65 4.84
0.73 4.83
0.81 4.83
0.89 4.84
0.97 4.85
1.05 4.86
1.12 4.87
1.20 4.89
1.27 4.90
1.34 4.92
1.42 4.95
1.49 4.99
1.56 5.02
1.63 5.06
1.69 5.10
1.76 5.15
1.83 5.21
1.90 5.26
1.96 5.31
2.03 5.37
2.10 5.44
2.16 5.50
2.23 5.58
2.30 5.65
2.37 5.72
2.43 5.80
2.50 5.88
2.57 5.97
2.64 6.06
2.70 6.14
2.77 6.22
2.84 6.30
2.91 6.40
2.98 6.50
3.05 6.60
3.12 6.69
3.19 6.78
3.27 6.88
3.34 6.98
3.41 7.09
3.49 7.20
3.56 7.32
3.64 7.43
3.67 7.49
3.71 7.55
3.79 7.67
3.87 7.78
3.94 7.90
4.02 8.01
4.10 8.13
4.14 8.19
4.18 8.26
4.23 8.32
4.27 8.40
4.31 8.47
4.35 8.55
4.39 8.64
4.43 8.73
4.48 8.83
4.52 8.92
4.56 9.01
4.61 9.11
4.65 9.21
4.70 9.30
4.75 9.39
4.79 9.48
4.84 9.57
4.89 9.66
4.93 9.74
4.98 9.82
5.03 9.91
5.08 10.00
5.13 10.10
5.18 10.19
5.23 10.29
5.28 10.38
5.33 10.47
5.38 10.57
5.43 10.67
5.49 10.77
5.54 10.87
5.59 10.96
5.65 11.07
5.70 11.18
5.75 11.30
5.81 11.42
5.87 11.53
5.92 11.64
5.98 11.74
6.04 11.86
6.10 11.99
6.15 12.12
6.21 12.24
6.27 12.36
6.34 12.48
6.40 12.60
6.46 12.71
6.52 12.83
6.58 12.92
6.65 13.02
6.71 13.12
6.78 13.22
6.84 13.33
6.90 13.44
6.97 13.54
7.04 13.65
7.10 13.76
7.17 13.88
7.24 14.00
7.30 14.13
7.37 14.26
7.44 14.40
7.51 14.53
7.58 14.67
7.65 14.81
7.72 14.95
7.79 15.10
7.87 15.25
7.94 15.41
8.02 15.57
8.09 15.73
8.17 15.88
8.25 16.03
8.32 16.19
8.40 16.32
8.48 16.45
8.56 16.58
8.64 16.71
8.72 16.86
8.80 17.01
8.89 17.15
8.97 17.29
9.05 17.44
9.13 17.59
9.22 17.74
9.30 17.88
9.39 18.04
9.48 18.20
9.56 18.37
9.65 18.54
9.74 18.71
9.83 18.89
9.92 19.05
10.01 19.22
10.10 19.39
10.20 19.54
10.29 19.68
10.38 19.82
10.48 19.96
10.57 20.09
10.67 20.23
10.76 20.39
10.86 20.55
10.96 20.73
11.06 20.91
11.15 21.09
11.25 21.28
11.35 21.45
11.45 21.65
11.56 21.83
11.66 22.02
11.76 22.22
11.87 22.42
11.97 22.63
12.08 22.85
12.19 23.09
12.30 23.33
12.41 23.55
12.52 23.80
12.63 24.03
12.74 24.25
12.86 24.47
12.98 24.69
13.09 24.92
13.21 25.17
13.33 25.45
13.45 25.73
13.58 26.02
13.70 26.30
13.83 26.60
13.95 26.89
14.08 27.17
14.21 27.46
14.35 27.74
14.48 28.02
14.62 28.28
14.75 28.54
14.89 28.78
15.03 29.00
15.17 29.21
15.31 29.42
15.45 29.63
15.59 29.84
15.73 30.05
15.88 30.24
16.02 30.42
16.16 30.60
16.31 30.76
16.45 30.94
16.60 31.09
16.74 31.26
16.89 31.44
17.03 31.62
17.18 31.80
17.33 31.99
17.47 32.15
17.62 32.30
17.77 32.43
17.91 32.56
18.06 32.69
18.21 32.79
18.35 32.88
18.50 33.02
18.64 33.14
18.79 33.22
18.93 33.25
19.07 33.26
19.22 33.26
19.36 33.22
19.50 33.21
19.63 33.19
19.77 33.18
19.90 33.18
20.04 33.18
20.17 33.15
20.30 33.10
20.42 33.05
20.55 32.99
20.68 32.94
20.80 32.91
20.92 32.85
21.04 32.82
21.16 32.77
21.27 32.68
21.39 32.59
21.50 32.50
21.61 32.41
21.72 32.36
21.82 32.30
21.93 32.21
22.03 32.08
22.13 31.92
22.23 31.76
22.32 31.54
22.42 31.30
22.50 31.05
22.59 30.76
22.67 30.44
22.75 30.14
22.82 29.85
22.89 29.52
22.96 29.17
23.02 28.81
23.08 28.44
23.13 28.04
23.18 27.65
23.23 27.24
23.27 26.84
23.30 26.42
23.33 25.99
23.36 25.59
23.38 25.18
23.40 24.75
23.41 24.30
23.42 23.84
23.43 23.38
23.43 22.95
23.42 22.53
23.41 22.10
23.40 21.65
23.38 21.20
23.36 20.76
23.33 20.36
23.31 19.93
23.27 19.52
23.23 19.03
23.19 18.52
23.15 18.00
23.09 17.45
23.04 16.88
22.98 16.30
22.91 15.73
22.84 15.13
22.76 14.54
22.68 13.94
22.59 13.34
22.50 12.72
22.40 12.11
22.30 11.51
22.19 10.86
22.08 10.21
21.96 9.54
21.83 8.88
21.70 8.24
21.57 7.60
21.43 6.94
21.28 6.29
21.13 5.65
20.98 5.01
20.82 4.38
20.66 3.77
20.49 3.20
20.31 2.63
20.14 2.07
19.96 1.52
19.77 1.00
19.58 0.51
19.39 0.04
19.20 -0.43
19.00 -0.89
18.80 -1.31
18.60 -1.73
18.40 -2.14
18.19 -2.54
17.99 -2.92
17.78 -3.31
17.57 -3.68
17.35 -4.03
17.14 -4.34
16.93 -4.64
16.71 -4.93
16.49 -5.22
16.28 -5.49
16.06 -5.76
15.84 -6.02
15.62 -6.30
15.40 -6.62
15.18 -6.91
14.96 -7.20
14.74 -7.49
14.52 -7.77
14.29 -8.01
14.07 -8.27
13.85 -8.52
13.62 -8.76
13.40 -8.99
13.18 -9.22
12.95 -9.45
12.73 -9.68
12.50 -9.91
12.28 -10.11
12.05 -10.28
11.83 -10.44
11.61 -10.59
11.39 -10.73
11.16 -10.85
10.94 -10.98
10.73 -11.10
10.51 -11.24
10.29 -11.36
10.07 -11.47
9.86 -11.57
9.64 -11.67
9.43 -11.75
9.22 -11.83
9.01 -11.90
8.80 -11.97
8.59 -12.04
8.38 -12.12
8.18 -12.20
7.97 -12.27
7.77 -12.34
7.57 -12.41
7.37 -12.48
7.17 -12.53
6.98 -12.60
6.78 -12.68
6.58 -12.75
6.39 -12.83
6.20 -12.89
6.01 -12.95
5.82 -13.01
5.63 -13.07
5.44 -13.11
5.26 -13.15
5.07 -13.19
4.89 -13.23
4.71 -13.26
4.53 -13.27
4.35 -13.29
4.17 -13.30
4.00 -13.31
3.83 -13.32
3.65 -13.33
3.48 -13.35
3.32 -13.36
3.15 -13.37
2.98 -13.37
2.82 -13.38
2.66 -13.39
2.50 -13.39
2.34 -13.39
2.18 -13.39
2.03 -13.39
1.87 -13.39
1.72 -13.39
1.57 -13.39
1.42 -13.38
1.27 -13.37
1.12 -13.36
0.98 -13.35
0.83 -13.34
0.69 -13.32
0.55 -13.31
0.41 -13.30
0.28 -13.29
0.14 -13.27
0.01 -13.26
-0.12 -13.25
-0.25 -13.23
-0.38 -13.22
-0.51 -13.20
-0.63 -13.19
-0.76 -13.17
-0.88 -13.16
-1.00 -13.14
-1.13 -13.12
-1.25 -13.10
-1.36 -13.08
-1.48 -13.06
-1.60 -13.04
-1.71 -13.02
-1.83 -13.00
-1.94 -12.98
-2.05 -12.96
-2.16 -12.94
-2.26 -12.91
-2.37 -12.88
-2.48 -12.85
-2.58 -12.82
-2.68 -12.79
-2.78 -12.75
-2.88 -12.72
-2.98 -12.68
-3.08 -12.65
-3.17 -12.61
-3.27 -12.58
-3.36 -12.53
-3.45 -12.49
-3.54 -12.44
-3.63 -12.39
-3.72 -12.34
-3.81 -12.29
-3.89 -12.23
-3.97 -12.18
-4.06 -12.14
-4.14 -12.08
-4.22 -12.03
-4.29 -11.97
-4.37 -11.91
-4.45 -11.85
-4.52 -11.77
-4.59 -11.70
-4.66 -11.62
-4.73 -11.55
-4.80 -11.48
-4.87 -11.41
-4.93 -11.34
-5.00 -11.26
-5.06 -11.18
-5.12 -11.10
-5.18 -11.01
-5.24 -10.93
-5.30 -10.85
-5.35 -10.78
-5.41 -10.70
-5.46 -10.61
-5.51 -10.51
-5.56 -10.42
-5.61 -10.31
-5.66 -10.21
-5.70 -10.12
-5.75 -10.03
-5.79 -9.93
-5.83 -9.84
-5.87 -9.75
-5.91 -9.66
-5.95 -9.59
-5.98 -9.52
-6.02 -9.44
-6.05 -9.37
-6.09 -9.31
-6.15 -9.20
-6.21 -9.10
-6.27 -9.01
-6.32 -8.93
-6.37 -8.86
-6.42 -8.78
-6.47 -8.68
-6.51 -8.59
-6.55 -8.50
-6.59 -8.42
-6.63 -8.32
-6.66 -8.20
-6.68 -8.14
-6.70 -8.03
-6.73 -7.92
-6.74 -7.85
-6.75 -7.78
-6.76 -7.72
-6.77 -7.65
-6.78 -7.58
-6.79 -7.50
-6.80 -7.43
-6.80 -7.36
-6.81 -7.30
-6.81 -7.22
-6.82 -7.14
-6.82 -7.06
-6.82 -6.96
-6.82 -6.87
-6.83 -6.77
-6.82 -6.69
-6.82 -6.59
-6.82 -6.48
-6.82 -6.38
-6.81 -6.28
-6.81 -6.19
-6.80 -6.10
-6.79 -6.02
-6.79 -5.94
-6.78 -5.86
-6.77 -5.78
-6.76 -5.70
-6.75 -5.63
-6.74 -5.55
-6.73 -5.48
-6.71 -5.41
-6.70 -5.34
-6.69 -5.26
-6.67 -5.20
-6.66 -5.13
-6.64 -5.07
-6.63 -5.00
-6.61 -4.94
-6.58 -4.81
-6.56 -4.74
-6.54 -4.67
-6.52 -4.60
-6.50 -4.53
-6.48 -4.45
-6.46 -4.37
-6.44 -4.29
-6.42 -4.21
-6.40 -4.13
-6.38 -4.04
-6.35 -3.95
-6.33 -3.85
-6.30 -3.74
-6.28 -3.64
-6.25 -3.53
-6.22 -3.40
-6.20 -3.29
-6.17 -3.17
-6.14 -3.07
-6.11 -2.96
-6.07 -2.85
-6.04 -2.74
-6.01 -2.63
-5.98 -2.53
-5.94 -2.43
-5.91 -2.34
-5.87 -2.24
-5.83 -2.14
-5.80 -2.04
-5.76 -1.94
-5.72 -1.82
-5.68 -1.71
-5.64 -1.59
-5.60 -1.47
-5.56 -1.35
-5.52 -1.23
-5.48 -1.11
-5.43 -0.98
-5.39 -0.86
-5.34 -0.73
-5.30 -0.60
-5.25 -0.46
-5.20 -0.33
-5.15 -0.21
-5.10 -0.10
-5.05 -0.00
-5.00 0.09
-4.95 0.19
-4.90 0.29
-4.85 0.40
-4.80 0.51
-4.74 0.61
-4.69 0.72
-4.63 0.83
-4.58 0.94
-4.52 1.05
-4.47 1.16
-4.41 1.27
-4.36 1.38
-4.30 1.47
-4.24 1.57
-4.18 1.66
-4.12 1.76
-4.06 1.87
-4.00 1.97
-3.94 2.08
-3.88 2.19
-3.82 2.29
-3.76 2.40
-3.70 2.50
-3.64 2.60
-3.58 2.69
-3.51 2.78
-3.45 2.87
-3.39 2.97
-3.32 3.06
-3.26 3.16
-3.20 3.25
-3.13 3.34
-3.07 3.43
-3.00 3.51
-2.94 3.58
-2.87 3.65
-2.80 3.72
-2.74 3.80
-2.67 3.87
-2.61 3.94
-2.54 4.01
-2.48 4.08
-2.41 4.15
-2.35 4.20
-2.28 4.26
-2.21 4.32
-2.15 4.38
-2.08 4.44
-2.02 4.50
-1.95 4.55
-1.89 4.60
-1.82 4.66
-1.76 4.71
-1.69 4.76
-1.63 4.81
-1.56 4.86
-1.50 4.91
-1.44 4.95
-1.37 5.00
-1.31 5.04
-1.24 5.08
-1.18 5.12
-1.12 5.15
-1.06 5.18
-0.99 5.21
-0.93 5.23
-0.87 5.25
-0.81 5.27
-0.75 5.29
-0.69 5.30
-0.63 5.32
-0.51 5.34
-0.39 5.36
-0.28 5.37
-0.16 5.38
-0.05 5.37
0.04 5.36
0.15 5.35
0.25 5.33
0.35 5.30
0.45 5.26
0.55 5.22
0.64 5.18
0.73 5.13
0.82 5.07
0.90 5.02
0.98 4.95
1.06 4.88
1.14 4.81
1.21 4.73
1.28 4.64
1.35 4.56
1.41 4.47
1.47 4.38
1.53 4.29
1.58 4.20
1.64 4.13
1.68 4.05
1.73 3.97
1.78 3.90
1.82 3.82
1.86 3.73
1.89 3.63
1.93 3.53
1.96 3.42
1.99 3.32
2.01 3.22
2.04 3.11
2.06 3.01
2.08 2.91
2.09 2.81
2.11 2.70
2.12 2.59
2.13 2.48
2.13 2.38
2.14 2.27
2.14 2.16
2.14 2.05
2.14 1.95
2.13 1.85
2.13 1.76
2.12 1.65
2.11 1.55
2.10 1.46
2.08 1.36
2.07 1.26
2.05 1.16
2.03 1.05
2.01 0.94
1.99 0.84
1.97 0.74
1.94 0.65
1.92 0.57
1.89 0.48
1.86 0.38
1.83 0.29
1.80 0.19
1.77 0.09
1.73 0.00
1.70 -0.08
1.66 -0.17
1.63 -0.26
1.59 -0.34
1.55 -0.41
1.51 -0.48
1.47 -0.54
1.41 -0.63
1.35 -0.71
1.28 -0.77
1.22 -0.83
1.16 -0.88
1.10 -0.93
1.04 -0.96
0.98 -0.99
0.90 -1.04
0.82 -1.07
0.75 -1.10
0.67 -1.12
0.60 -1.14
0.53 -1.15
0.47 -1.17
0.40 -1.17
0.34 -1.18
0.28 -1.19
0.21 -1.19
0.14 -1.19
0.07 -1.19
0.01 -1.18
-0.05 -1.18
-0.12 -1.17
-0.18 -1.16
-0.24 -1.14
-0.31 -1.11
-0.37 -1.09
-0.43 -1.07
-0.50 -1.02
-0.54 -0.96
-0.57 -0.90
-0.59 -0.83
-0.60 -0.76
-0.61 -0.70
-0.61 -0.63
-0.61 -0.56
-0.60 -0.50
-0.60 -0.43
-0.58 -0.37
-0.57 -0.30
-0.55 -0.24
-0.52 -0.17
-0.49 -0.11
-0.46 -0.05
-0.40 0.00
-0.34 0.05
-0.28 0.09
-0.22 0.12
-0.15 0.15
-0.09 0.15
-0.03 0.14
0.02 0.13
0.08 0.10
0.12 0.17
0.16 0.23
0.18 0.29
0.21 0.35
0.24 0.41
0.27 0.48
0.31 0.54
0.34 0.60
0.38 0.67
0.40 0.73
0.43 0.79
0.46 0.86
0.50 0.93
0.53 1.00
0.57 1.06
0.60 1.13
0.64 1.19
0.69 1.26
0.74 1.32
0.78 1.39
0.81 1.45
0.84 1.51
0.88 1.58
0.90 1.64
0.93 1.70
0.96 1.76
1.00 1.83
1.04 1.90
1.07 1.97
1.11 2.04
1.14 2.11
1.18 2.18
1.22 2.26
1.26 2.34
1.31 2.41
1.35 2.47
1.39 2.54
1.44 2.61
1.48 2.68
1.51 2.74
1.55 2.80
1.59 2.87
1.64 2.94
1.69 3.01
1.74 3.08
1.80 3.15
1.85 3.22
1.89 3.29
1.94 3.36
1.98 3.45
2.01 3.51
2.04 3.58
2.07 3.65
2.12 3.74
2.17 3.81
2.22 3.88
2.27 3.95
2.32 4.02
2.38 4.10
2.44 4.17
2.49 4.26
2.52 4.33
2.58 4.40
2.63 4.47
2.69 4.54
2.76 4.62
2.84 4.69
2.91 4.76
2.97 4.83
3.04 4.90
3.12 4.94
3.19 4.96
3.26 4.96
3.32 4.95
3.39 4.94
3.45 4.94
3.52 4.95
3.58 5.01
3.65 5.08
3.72 5.14
3.79 5.19
3.86 5.24
3.93 5.27
4.00 5.28
4.06 5.29
4.12 5.33
4.18 5.38
4.25 5.41
4.32 5.40
4.38 5.42
4.44 5.39
4.51 5.35
4.55 5.28
4.57 5.22
4.60 5.14
4.62 5.06
4.63 4.98
4.64 4.91
4.64 4.81
4.64 4.75
4.65 4.63
4.65 4.57
4.65 4.51
4.64 4.43
4.64 4.35
4.64 4.26
4.64 4.17
4.63 4.08
4.63 3.98
4.62 3.88
4.61 3.79
4.60 3.69
4.59 3.59
4.58 3.51
4.57 3.41
4.56 3.32
4.55 3.23
4.54 3.13
4.52 3.03
4.51 2.93
4.49 2.83
4.47 2.74
4.46 2.65
4.44 2.57
4.42 2.49
4.40 2.41
4.38 2.34
4.36 2.27
4.34 2.21
4.32 2.15
4.30 2.08
4.27 2.02
4.25 1.95
4.23 1.88
4.21 1.80
4.18 1.73
4.16 1.65
4.13 1.57
4.11 1.49
4.08 1.42
4.05 1.33
4.03 1.25
4.00 1.17
3.97 1.09
3.94 1.01
3.91 0.93
3.88 0.84
3.85 0.75
3.82 0.65
3.79 0.55
3.76 0.45
3.72 0.35
3.69 0.25
3.66 0.15
3.62 0.04
3.58 -0.04
3.55 -0.14
3.51 -0.24
3.47 -0.33
3.44 -0.43
3.40 -0.52
3.36 -0.61
3.32 -0.69
3.28 -0.78
3.24 -0.86
3.20 -0.94
3.15 -1.02
3.11 -1.10
3.07 -1.17
3.03 -1.24
2.99 -1.31
2.94 -1.37
2.86 -1.48
2.77 -1.60
2.68 -1.69
2.59 -1.77
2.51 -1.85
2.42 -1.92
2.33 -1.98
2.25 -2.05
2.16 -2.11
2.07 -2.16
1.99 -2.21
1.91 -2.26
1.82 -2.32
1.74 -2.37
1.66 -2.43
1.58 -2.48
1.49 -2.52
1.41 -2.57
1.33 -2.61
1.26 -2.65
1.18 -2.69
1.10 -2.72
1.02 -2.75
0.95 -2.77
0.87 -2.80
0.80 -2.82
0.73 -2.84
0.66 -2.86
0.59 -2.87
0.52 -2.89
0.45 -2.90
0.38 -2.91
0.32 -2.92
0.25 -2.93
0.19 -2.93
0.13 -2.93
0.07 -2.93
-0.01 -2.93
-0.10 -2.91
-0.18 -2.90
-0.26 -2.88
-0.34 -2.87
-0.42 -2.85
-0.49 -2.82
-0.56 -2.80
-0.62 -2.77
-0.69 -2.74
-0.75 -2.71
-0.82 -2.66
-0.90 -2.63
-0.96 -2.60
-1.03 -2.58
-1.09 -2.56
-1.16 -2.53
-1.23 -2.50
-1.29 -2.46
-1.36 -2.43
-1.42 -2.41
-1.48 -2.36
-1.54 -2.29
-1.58 -2.22
-1.61 -2.15
-1.64 -2.07
-1.66 -2.00
-1.67 -1.93
-1.68 -1.86
-1.69 -1.80
-1.72 -1.74
-1.72 -1.67
-1.72 -1.60
-1.71 -1.54
-1.70 -1.46
-1.70 -1.40
-1.68 -1.33
-1.67 -1.25
-1.65 -1.19
-1.63 -1.12
-1.61 -1.06
-1.59 -1.00
-1.56 -0.93
-1.53 -0.87
-1.47 -0.80
-1.41 -0.73
-1.37 -0.67
-1.31 -0.60
-1.25 -0.55
-1.19 -0.53
-1.12 -0.53
-1.06 -0.54
-1.00 -0.54
-0.94 -0.53
-0.88 -0.54
-0.82 -0.57
-0.76 -0.63
-0.75 -0.69
-0.75 -0.76
-0.75 -0.83
-0.76 -0.90
-0.76 -0.96
-0.78 -1.03
-0.80 -1.10
-0.82 -1.16
-0.85 -1.23
-0.87 -1.29
-0.89 -1.36
-0.92 -1.43
-0.95 -1.49
-0.98 -1.55
-1.01 -1.61
-1.05 -1.68
-1.10 -1.74
-1.17 -1.79
-1.22 -1.85
-1.27 -1.91
-1.30 -1.98
-1.33 -2.05
-1.36 -2.11
-1.40 -2.17
-1.44 -2.24
-1.49 -2.32
-1.52 -2.38
-1.56 -2.45
-1.59 -2.52
-1.63 -2.58
-1.67 -2.65
-1.73 -2.72
-1.77 -2.78
-1.81 -2.85
-1.86 -2.92
-1.93 -2.98
-1.97 -3.05
-2.00 -3.12
-2.03 -3.19
-2.07 -3.27
-2.09 -3.33
-2.12 -3.39
-2.14 -3.45
-2.18 -3.54
-2.23 -3.61
-2.27 -3.68
-2.31 -3.77
-2.34 -3.83
-2.37 -3.90
-2.40 -3.96
-2.43 -4.03
-2.46 -4.10
-2.50 -4.16
-2.55 -4.24
-2.60 -4.31
-2.65 -4.38
-2.70 -4.45
-2.74 -4.51
-2.77 -4.58
-2.81 -4.66
-2.85 -4.72
-2.90 -4.81
-2.96 -4.88
-3.02 -4.97
-3.06 -5.04
-3.10 -5.12
-3.14 -5.21
-3.18 -5.29
-3.22 -5.37
-3.26 -5.45
-3.31 -5.53
-3.35 -5.61
-3.40 -5.70
-3.44 -5.79
-3.49 -5.88
-3.54 -5.99
-3.59 -6.10
-3.64 -6.22
-3.69 -6.34
-3.72 -6.41
-3.75 -6.47
-3.77 -6.53
-3.80 -6.60
-3.86 -6.71
-3.88 -6.78
-3.91 -6.85
-3.94 -6.92
-3.97 -7.00
-4.00 -7.08
-4.03 -7.15
-4.06 -7.23
-4.10 -7.31
-4.13 -7.39
-4.16 -7.47
-4.19 -7.55
-4.23 -7.64
-4.26 -7.71
-4.30 -7.79
-4.33 -7.88
-4.37 -7.97
-4.40 -8.06
-4.44 -8.15
-4.48 -8.25
-4.51 -8.35
-4.55 -8.45
-4.59 -8.55
-4.63 -8.65
-4.67 -8.75
-4.71 -8.86
-4.75 -8.97
-4.80 -9.07
-4.84 -9.17
-4.88 -9.27
-4.93 -9.37
-4.97 -9.47
-5.02 -9.58
-5.06 -9.69
-5.11 -9.80
-5.15 -9.92
-5.20 -10.03
-5.25 -10.14
-5.30 -10.25
-5.35 -10.36
-5.40 -10.46
-5.45 -10.57
-5.50 -10.67
-5.55 -10.77
-5.60 -10.88
-5.66 -10.98
-5.71 -11.08
-5.76 -11.16
-5.82 -11.25
-5.87 -11.33
-5.93 -11.42
-5.98 -11.49
-6.04 -11.57
-6.09 -11.64
-6.20 -11.75
-6.31 -11.85
-6.37 -11.91
-6.42 -11.98
-6.48 -12.06
-6.54 -12.13
-6.59 -12.20
-6.65 -12.27
-6.70 -12.33
-6.82 -12.45
-6.93 -12.56
-7.04 -12.66
-7.15 -12.76
-7.27 -12.86
-7.38 -12.95
-7.49 -13.02
-7.60 -13.06
-7.71 -13.13
-7.82 -13.19
-7.92 -13.25
-8.03 -13.34
-8.14 -13.45
-8.19 -13.52
-8.24 -13.59
-8.30 -13.67
-8.35 -13.74
-8.40 -13.81
-8.46 -13.89
-8.51 -13.97
-8.57 -14.05
-8.62 -14.12
-8.68 -14.18
-8.73 -14.24
-8.79 -14.31
-8.84 -14.37
-8.90 -14.44
-9.01 -14.56
-9.12 -14.63
-9.23 -14.70
-9.34 -14.80
-9.45 -14.91
-9.56 -15.01
-9.67 -15.07
-9.77 -15.12
-9.88 -15.17
-9.99 -15.22
-10.09 -15.29
-10.19 -15.36
-10.30 -15.42
-10.40 -15.47
-10.50 -15.51
-10.60 -15.57
-10.70 -15.63
-10.80 -15.70
-10.90 -15.75
-10.99 -15.81
-11.09 -15.88
-11.18 -15.93
-11.28 -16.00
-11.37 -16.07
-11.47 -16.08
-11.56 -16.04
-11.65 -15.95
-11.73 -15.87
-11.82 -15.78
-11.89 -15.69
-11.97 -15.62
-12.04 -15.55
-12.11 -15.51
-12.18 -15.54
-12.25 -15.58
-12.31 -15.62
-12.38 -15.63
-12.44 -15.62
-12.51 -15.59
-12.57 -15.54
-12.65 -15.48
-12.71 -15.41
-12.76 -15.31
-12.81 -15.23
-12.86 -15.17
-12.91 -15.10
-12.95 -14.98
-12.99 -14.89
-13.01 -14.82
-13.03 -14.75
-13.04 -14.69
-13.06 -14.61
-13.08 -14.52
-13.09 -14.43
-13.10 -14.32
-13.12 -14.23
-13.13 -14.14
-13.14 -14.06
-13.15 -13.98
-13.16 -13.89
-13.16 -13.78
-13.17 -13.66
-13.17 -13.52
-13.18 -13.37
-13.18 -13.21
-13.18 -13.04
-13.18 -12.89
-13.18 -12.73
-13.17 -12.58
-13.16 -12.43
-13.16 -12.29
-13.15 -12.13
-13.14 -11.97
-13.13 -11.81
-13.11 -11.66
-13.10 -11.51
-13.08 -11.35
-13.07 -11.21
-13.05 -11.08
-13.03 -10.95
-13.01 -10.84
-12.99 -10.70
-12.96 -10.57
-12.94 -10.43
-12.91 -10.29
-12.89 -10.12
-12.86 -9.97
-12.83 -9.82
-12.80 -9.67
-12.77 -9.51
-12.74 -9.35
-12.70 -9.20
-12.67 -9.05
-12.63 -8.91
-12.59 -8.77
-12.56 -8.64
-12.52 -8.52
-12.48 -8.40
-12.44 -8.27
-12.39 -8.13
-12.35 -8.01
-12.31 -7.90
-12.26 -7.81
-12.22 -7.71
-12.17 -7.60
-12.13 -7.48
-12.08 -7.37
-12.04 -7.27
-11.99 -7.15
-11.94 -7.04
-11.89 -6.94
-11.84 -6.85
-11.79 -6.75
-11.74 -6.64
-11.69 -6.54
-11.64 -6.45
-11.59 -6.36
-11.53 -6.26
-11.48 -6.15
-11.43 -6.03
-11.37 -5.90
-11.32 -5.79
-11.26 -5.68
-11.21 -5.55
-11.15 -5.44
-11.09 -5.34
-11.04 -5.23
-10.98 -5.14
-10.92 -5.07
-10.86 -5.00
-10.80 -4.93
-10.69 -4.81
-10.63 -4.75
-10.51 -4.66
-10.39 -4.58
-10.28 -4.55
-10.16 -4.54
-10.05 -4.55
-9.94 -4.54
-9.83 -4.52
-9.73 -4.48
-9.62 -4.44
-9.52 -4.41
-9.42 -4.37
-9.32 -4.37
-9.22 -4.38
-9.12 -4.38
-9.03 -4.35
-8.94 -4.29
-8.84 -4.23
-8.75 -4.18
-8.66 -4.19
-8.57 -4.23
-8.48 -4.25
-8.40 -4.29
-8.32 -4.38
-8.24 -4.49
-8.20 -4.56
-8.17 -4.63
-8.13 -4.71
-8.10 -4.80
-8.06 -4.88
-8.03 -4.97
-8.00 -5.06
-7.97 -5.14
-7.94 -5.23
-7.92 -5.31
-7.89 -5.40
-7.87 -5.49
-7.84 -5.57
-7.82 -5.65
-7.80 -5.73
-7.78 -5.81
-7.76 -5.87
-7.74 -5.94
-7.70 -6.06
-7.67 -6.17
-7.64 -6.26
-7.61 -6.35
-7.59 -6.42
-7.52 -6.48
-7.46 -6.51
-7.40 -6.51
-7.34 -6.57
-7.32 -6.65
-7.30 -6.73
-7.28 -6.79
-7.27 -6.87
-7.26 -6.93
-7.24 -7.00
-7.24 -7.07
-7.23 -7.14
-7.22 -7.21
-7.22 -7.27
-7.23 -7.33
-7.23 -7.40
-7.24 -7.46
-7.25 -7.53
-7.26 -7.62
-7.27 -7.69
-7.28 -7.76
-7.30 -7.83
-7.31 -7.90
-7.33 -7.96
-7.36 -8.03
-7.42 -7.97
-7.44 -7.91
-7.45 -7.84
-7.46 -7.77
-7.47 -7.69
-7.47 -7.60
-7.47 -7.51
-7.47 -7.45
-7.47 -7.37
-7.47 -7.31
-7.46 -7.25
-7.44 -7.18
-7.43 -7.10
-7.43 -7.03
-7.41 -6.94
-7.40 -6.84
-7.39 -6.78
-7.37 -6.72
-7.35 -6.65
-7.32 -6.57
-7.29 -6.49
-7.27 -6.42
-7.21 -6.40
-7.20 -6.46
-7.18 -6.52
-7.16 -6.60
-7.14 -6.66
-7.13 -6.75
-7.12 -6.82
-7.11 -6.89
-7.06 -6.81
-7.06 -6.72
-7.05 -6.66
-7.04 -6.59
-7.03 -6.51
-7.01 -6.45
-6.99 -6.35
-6.97 -6.27
-6.95 -6.18
-6.94 -6.11
-6.92 -6.04
-6.90 -5.97
-6.88 -5.87
-6.86 -5.79
-6.83 -5.71
-6.81 -5.64
-6.78 -5.55
-6.76 -5.46
-6.73 -5.34
-6.70 -5.24
-6.67 -5.15
-6.64 -5.09
-6.61 -5.02
-6.56 -4.94
-6.50 -4.89
-6.43 -4.81
-6.38 -4.73
-6.32 -4.65
-6.25 -4.58
-6.20 -4.50
-6.17 -4.43
-6.11 -4.36
-6.04 -4.34
-5.98 -4.40
-5.93 -4.47
-5.86 -4.52
-5.80 -4.48
-5.73 -4.41
-5.69 -4.33
-5.65 -4.26
-5.61 -4.20
-5.56 -4.10
-5.54 -4.04
-5.51 -3.97
-5.47 -3.89
-5.44 -3.80
-5.41 -3.70
-5.37 -3.61
-5.34 -3.50
-5.30 -3.40
-5.26 -3.30
-5.22 -3.20
-5.18 -3.12
-5.14 -3.05
-5.10 -2.96
-5.06 -2.88
-5.01 -2.80
-4.97 -2.72
-4.92 -2.64
-4.88 -2.55
-4.83 -2.45
-4.78 -2.35
-4.73 -2.26
-4.68 -2.17
-4.63 -2.11
-4.58 -2.05
-4.53 -1.98
-4.48 -1.92
-4.43 -1.83
-4.38 -1.77
-4.33 -1.70
-4.27 -1.63
-4.19 -1.55
-4.11 -1.48
-4.04 -1.39
-3.98 -1.32
-3.93 -1.25
-3.85 -1.17
-3.77 -1.10
-3.69 -1.01
-3.63 -0.94
-3.58 -0.86
-3.53 -0.80
-3.47 -0.73
-3.42 -0.67
-3.36 -0.60
-3.31 -0.53
-3.25 -0.46
-3.20 -0.40
-3.14 -0.33
-3.05 -0.25
-2.97 -0.16
-2.89 -0.09
-2.80 -0.00
-2.75 0.07
-2.69 0.13
-2.63 0.20
-2.55 0.28
-2.46 0.34
-2.38 0.42
-2.29 0.49
-2.21 0.55
-2.13 0.60
-2.05 0.63
-1.97 0.67
-1.89 0.70
-1.81 0.73
-1.73 0.74
-1.66 0.75
-1.59 0.74
-1.52 0.73
-1.45 0.70
-1.39 0.68
-1.33 0.66
-1.25 0.64
-1.17 0.60
-1.10 0.55
-1.04 0.53
-0.98 0.50
-0.90 0.49
-0.84 0.48
-0.77 0.48
-0.71 0.47
-0.64 0.44
-0.58 0.41
-0.51 0.38
-0.45 0.36
-0.39 0.35
-0.32 0.35
-0.26 0.34
-0.19 0.33
-0.13 0.31
-0.07 0.29
-0.01 0.28
0.04 0.28
0.10 0.29
0.17 0.34
0.20 0.40
0.23 0.46
0.26 0.53
0.30 0.59
0.34 0.65
0.37 0.71
0.41 0.78
0.44 0.84
0.47 0.90
0.51 0.97
0.55 1.03
0.60 1.09
0.65 1.15
0.69 1.22
0.73 1.28
0.76 1.34
0.80 1.40
0.84 1.47
0.87 1.54
0.90 1.60
0.92 1.66
0.96 1.73
0.99 1.80
1.02 1.87
1.05 1.95
1.09 2.02
1.12 2.09
1.15 2.16
1.18 2.22
1.21 2.29
1.24 2.36
1.28 2.43
1.31 2.51
1.35 2.59
1.39 2.68
1.41 2.74
1.44 2.81
1.48 2.89
1.52 2.99
1.55 3.05
1.58 3.12
1.63 3.20
1.68 3.29
1.73 3.37
1.78 3.44
1.84 3.51
1.91 3.58
1.96 3.64
2.03 3.71
2.09 3.78
2.16 3.85
2.21 3.93
2.26 4.01
2.32 4.07
2.39 4.14
2.46 4.21
2.53 4.28
2.60 4.35
2.65 4.42
2.70 4.49
2.76 4.56
2.81 4.64
2.87 4.73
2.92 4.80
3.00 4.87
3.07 4.94
3.13 5.00
3.20 5.05
3.28 5.08
3.35 5.12
3.42 5.19
3.47 5.26
3.53 5.33
3.58 5.40
3.63 5.48
3.69 5.55
3.76 5.63
3.84 5.69
3.91 5.71
3.98 5.73
4.05 5.70
4.12 5.64
4.18 5.66
4.25 5.63
4.32 5.62
4.38 5.66
4.44 5.70
4.51 5.72
4.58 5.68
4.63 5.60
4.66 5.53
4.71 5.46
4.78 5.41
4.80 5.33
4.82 5.26
4.83 5.17
4.84 5.11
4.85 5.04
4.85 4.94
4.86 4.84
4.85 4.74
4.85 4.66
4.85 4.57
4.84 4.46
4.83 4.34
4.83 4.28
4.82 4.21
4.81 4.10
4.80 3.99
4.78 3.89
4.76 3.79
4.74 3.71
4.72 3.64
4.70 3.57
4.68 3.49
4.65 3.39
4.63 3.31
4.60 3.25
4.57 3.17
4.54 3.10
4.51 3.03
4.47 2.95
4.42 2.89
4.36 2.85
4.30 2.82
4.23 2.86
4.16 2.88
4.10 2.92
4.03 2.98
3.97 3.00
3.91 2.97
3.84 3.00
3.78 3.04
3.72 3.09
3.65 3.14
3.59 3.19
3.55 3.26
3.53 3.32
3.50 3.25
3.49 3.19
3.47 3.12
3.46 3.06
3.45 2.99
3.44 2.93
3.41 2.87
3.39 2.79
3.37 2.70
3.36 2.64
3.34 2.58
3.33 2.50
3.31 2.43
3.29 2.35
3.28 2.27
3.25 2.19
3.23 2.12
3.21 2.04
3.19 1.96
3.16 1.87
3.14 1.78
3.11 1.68
3.08 1.59
3.05 1.50
3.02 1.40
2.99 1.30
2.95 1.20
2.92 1.10
2.88 1.01
2.84 0.93
2.80 0.85
2.76 0.77
2.72 0.68
2.68 0.59
2.64 0.50
2.60 0.41
2.55 0.33
2.51 0.23
2.46 0.14
2.42 0.07
2.37 0.00
2.32 -0.08
2.27 -0.15
2.22 -0.23
2.18 -0.30
2.13 -0.36
2.08 -0.43
2.02 -0.50
1.97 -0.56
1.92 -0.62
1.87 -0.69
1.82 -0.75
1.74 -0.84
1.67 -0.91
1.59 -0.98
1.51 -1.04
1.43 -1.11
1.36 -1.16
1.28 -1.20
1.21 -1.25
1.13 -1.29
1.06 -1.32
0.99 -1.35
0.92 -1.36
0.85 -1.38
0.79 -1.39
0.72 -1.41
0.66 -1.42
0.59 -1.43
0.53 -1.44
0.46 -1.45
0.38 -1.46
0.31 -1.46
0.24 -1.47
0.17 -1.47
0.10 -1.46
0.04 -1.46
-0.02 -1.45
-0.09 -1.44
-0.16 -1.44
-0.22 -1.42
-0.29 -1.41
-0.36 -1.39
-0.42 -1.36
-0.49 -1.36
-0.56 -1.35
-0.62 -1.34
-0.68 -1.32
-0.73 -1.25
-0.76 -1.19
-0.78 -1.13
-0.80 -1.06
-0.82 -0.99
-0.83 -0.93
-0.83 -0.87
-0.83 -0.81
-0.83 -0.75
-0.82 -0.68
-0.81 -0.62
-0.79 -0.55
-0.77 -0.49
-0.73 -0.43
-0.70 -0.37
-0.66 -0.31
-0.61 -0.25
-0.57 -0.18
-0.53 -0.12
-0.49 -0.05
-0.44 0.00
-0.38 0.04
-0.31 0.08
-0.25 0.13
-0.19 0.17
-0.13 0.20
-0.07 0.20
-0.01 0.20
0.04 0.20
0.11 0.20
0.17 0.21
0.17 0.14
0.16 0.08
0.13 0.02
0.09 -0.03
0.03 -0.08
-0.02 -0.08
-0.05 -0.02
0.00 0.01
0.03 0.07
0.06 0.13
0.09 0.19
0.11 0.25
0.14 0.31
0.17 0.38
0.19 0.44
0.22 0.50
0.25 0.57
0.28 0.63
0.31 0.70
0.34 0.76
0.37 0.83
0.40 0.89
0.43 0.96
0.45 1.03
0.48 1.10
0.51 1.16
0.54 1.23
0.56 1.30
0.59 1.38
0.63 1.45
0.66 1.52
0.69 1.60
0.72 1.66
0.75 1.72
0.78 1.79
0.81 1.87
0.84 1.94
0.88 2.03
0.90 2.10
0.92 2.16
0.95 2.22
0.97 2.28
1.00 2.34
1.03 2.41
1.06 2.47
1.08 2.53
1.11 2.60
1.14 2.67
1.17 2.74
1.21 2.82
1.24 2.89
1.27 2.97
1.31 3.06
1.34 3.14
1.38 3.23
1.41 3.33
1.45 3.42
1.49 3.51
1.53 3.60
1.57 3.70
1.62 3.79
1.66 3.88
1.71 3.98
1.75 4.08
1.80 4.19
1.85 4.30
1.90 4.41
1.95 4.51
2.00 4.62
2.05 4.73
2.11 4.84
2.16 4.96
2.19 5.02
2.22 5.09
2.25 5.15
2.27 5.22
2.30 5.29
2.33 5.36
2.36 5.42
2.39 5.49
2.43 5.55
2.46 5.61
2.49 5.67
2.52 5.74
2.55 5.80
2.58 5.87
2.62 5.93
2.65 6.00
2.68 6.06
2.72 6.12
2.75 6.18
2.79 6.25
2.82 6.31
2.86 6.38
2.89 6.44
2.93 6.51
3.00 6.62
3.07 6.74
3.14 6.85
3.22 6.96
3.29 7.08
3.33 7.14
3.37 7.20
3.41 7.26
3.49 7.38
3.52 7.44
3.60 7.56
3.68 7.66
3.76 7.77
3.84 7.87
3.92 7.97
4.00 8.06
4.09 8.16
4.17 8.26
4.25 8.37
4.29 8.44
4.33 8.51
4.37 8.59
4.42 8.67
4.46 8.74
4.50 8.82
4.54 8.89
4.59 8.97
4.63 9.05
4.68 9.12
4.72 9.19
4.76 9.25
4.81 9.32
4.85 9.39
4.90 9.45
4.95 9.51
5.04 9.63
5.08 9.70
5.13 9.77
5.18 9.84
5.22 9.91
5.27 9.98
5.32 10.04
5.36 10.11
5.41 10.18
5.46 10.25
5.51 10.33
5.55 10.40
5.60 10.48
5.65 10.55
5.70 10.62
5.75 10.70
5.80 10.77
5.85 10.84
5.90 10.91
5.95 10.98
6.00 11.06
6.05 11.13
6.10 11.21
6.15 11.29
6.20 11.37
6.25 11.45
6.31 11.52
6.36 11.60
6.41 11.69
6.46 11.77
6.52 11.85
6.57 11.92
6.62 11.99
6.68 12.06
6.73 12.13
6.79 12.19
6.84 12.25
6.95 12.35
7.06 12.45
7.16 12.56
7.27 12.68
7.33 12.74
7.38 12.81
7.43 12.89
7.49 12.97
7.54 13.05
7.60 13.15
7.65 13.26
7.71 13.35
7.77 13.44
7.82 13.53
7.88 13.62
7.94 13.68
8.00 13.75
8.11 13.86
8.23 13.97
8.34 14.08
8.45 14.20
8.51 14.26
8.63 14.38
8.74 14.48
8.86 14.58
8.97 14.69
9.09 14.80
9.20 14.88
9.31 14.96
9.43 15.06
9.48 15.12
9.60 15.24
9.65 15.31
9.71 15.38
9.76 15.46
9.82 15.53
9.88 15.60
9.94 15.68
9.99 15.79
10.05 15.89
10.11 15.99
10.17 16.07
10.23 16.16
10.29 16.22
10.41 16.33
10.46 16.40
10.52 16.46
10.64 16.55
10.76 16.65
10.88 16.76
10.94 16.82
11.05 16.92
11.17 17.02
11.29 17.14
11.41 17.23
11.52 17.33
11.64 17.42
11.75 17.50
11.87 17.58
11.98 17.69
12.10 17.77
12.21 17.78
12.32 17.77
12.43 17.77
12.54 17.75
12.64 17.70
12.74 17.63
12.84 17.56
12.93 17.44
13.02 17.36
13.11 17.25
13.19 17.15
13.23 17.09
13.30 16.99
13.38 16.88
13.41 16.81
13.45 16.74
13.48 16.67
13.51 16.60
13.54 16.51
13.57 16.42
13.60 16.32
13.63 16.20
13.65 16.05
13.68 15.88
13.70 15.72
13.72 15.55
13.74 15.37
13.75 15.19
13.77 15.01
13.78 14.82
13.79 14.63
13.80 14.44
13.81 14.26
13.81 14.09
13.81 13.90
13.81 13.68
13.81 13.46
13.81 13.24
13.80 13.00
13.79 12.77
13.78 12.55
13.77 12.34
13.76 12.14
13.74 11.94
13.72 11.74
13.70 11.53
13.68 11.30
13.66 11.07
13.63 10.84
13.60 10.60
13.57 10.35
13.54 10.09
13.51 9.84
13.47 9.61
13.43 9.38
13.39 9.13
13.35 8.87
13.30 8.62
13.26 8.36
13.21 8.12
13.16 7.87
13.10 7.60
13.05 7.32
12.99 7.03
12.93 6.76
12.87 6.50
12.81 6.22
12.74 5.94
12.67 5.68
12.60 5.42
12.53 5.16
12.46 4.89
12.38 4.63
12.30 4.36
12.23 4.11
12.14 3.87
12.06 3.63
11.98 3.38
11.89 3.12
11.80 2.86
11.71 2.60
11.62 2.33
11.53 2.08
11.44 1.83
11.34 1.58
11.24 1.32
11.14 1.04
11.04 0.77
10.94 0.50
10.83 0.23
10.73 -0.03
10.62 -0.31
10.51 -0.56
10.40 -0.82
10.29 -1.07
10.17 -1.32
10.06 -1.58
9.94 -1.84
9.82 -2.10
9.71 -2.36
9.58 -2.61
9.46 -2.85
9.34 -3.08
9.22 -3.31
9.09 -3.54
8.96 -3.78
8.84 -4.02
8.71 -4.26
8.58 -4.50
8.45 -4.74
8.31 -4.98
8.18 -5.22
8.05 -5.44
7.91 -5.66
7.78 -5.88
7.64 -6.10
7.50 -6.32
7.36 -6.54
7.23 -6.75
7.09 -6.96
6.94 -7.17
6.80 -7.38
6.66 -7.58
6.52 -7.78
6.38 -7.97
6.23 -8.17
6.09 -8.36
5.94 -8.55
5.80 -8.72
5.65 -8.90
5.51 -9.06
5.36 -9.22
5.22 -9.37
5.07 -9.52
4.92 -9.67
4.78 -9.81
4.63 -9.94
4.49 -10.06
4.34 -10.16
4.20 -10.27
4.05 -10.37
3.91 -10.45
3.76 -10.54
3.62 -10.61
3.48 -10.69
3.34 -10.75
3.19 -10.82
3.05 -10.88
2.91 -10.93
2.78 -10.99
2.64 -11.04
2.50 -11.09
2.37 -11.14
2.23 -11.18
2.10 -11.22
1.96 -11.26
1.83 -11.29
1.70 -11.33
1.57 -11.35
1.44 -11.38
1.31 -11.40
1.18 -11.42
1.06 -11.44
0.93 -11.45
0.81 -11.46
0.69 -11.46
0.56 -11.46
0.44 -11.46
0.33 -11.46
0.21 -11.46
0.09 -11.45
-0.02 -11.44
-0.13 -11.43
-0.24 -11.41
-0.35 -11.40
-0.46 -11.38
-0.57 -11.36
-0.68 -11.34
-0.79 -11.32
-0.89 -11.30
-1.00 -11.27
-1.10 -11.25
-1.20 -11.22
-1.30 -11.19
-1.40 -11.15
-1.50 -11.12
-1.59 -11.08
-1.69 -11.04
-1.78 -11.00
-1.87 -10.96
-1.97 -10.92
-2.06 -10.87
-2.14 -10.82
-2.23 -10.78
-2.32 -10.73
-2.40 -10.68
-2.48 -10.64
-2.56 -10.59
-2.64 -10.54
-2.72 -10.49
-2.80 -10.44
-2.88 -10.38
-2.95 -10.33
-3.03 -10.27
-3.10 -10.21
-3.17 -10.16
-3.24 -10.10
-3.31 -10.04
-3.38 -9.98
-3.44 -9.93
-3.51 -9.86
-3.57 -9.80
-3.63 -9.73
-3.69 -9.66
-3.75 -9.59
-3.81 -9.51
-3.87 -9.43
-3.92 -9.34
-3.98 -9.25
-4.03 -9.15
-4.08 -9.06
-4.13 -8.96
-4.18 -8.86
-4.23 -8.75
-4.27 -8.64
-4.32 -8.53
-4.36 -8.41
-4.40 -8.30
-4.44 -8.19
-4.48 -8.09
-4.51 -7.97
-4.55 -7.85
-4.58 -7.73
-4.61 -7.60
-4.64 -7.48
-4.67 -7.36
-4.70 -7.23
-4.72 -7.09
-4.74 -6.96
-4.77 -6.83
-4.79 -6.69
-4.81 -6.55
-4.82 -6.41
-4.84 -6.26
-4.85 -6.10
-4.87 -5.95
-4.88 -5.78
-4.89 -5.62
-4.89 -5.46
-4.90 -5.30
-4.90 -5.14
-4.91 -4.97
-4.91 -4.81
-4.91 -4.64
-4.90 -4.47
-4.90 -4.30
-4.89 -4.13
-4.88 -3.97
-4.88 -3.80
-4.86 -3.64
-4.85 -3.48
-4.84 -3.33
-4.82 -3.18
-4.81 -3.03
-4.79 -2.88
-4.77 -2.72
-4.75 -2.55
-4.73 -2.39
-4.70 -2.24
-4.68 -2.09
-4.65 -1.94
-4.63 -1.78
-4.60 -1.63
-4.57 -1.48
-4.54 -1.34
-4.51 -1.20
-4.47 -1.06
-4.44 -0.92
-4.40 -0.79
-4.37 -0.65
-4.33 -0.52
-4.29 -0.38
-4.25 -0.23
-4.21 -0.09
-4.17 0.04
-4.13 0.17
-4.09 0.32
-4.04 0.46
-4.00 0.59
-3.95 0.72
-3.90 0.85
-3.86 0.98
-3.81 1.11
-3.76 1.24
-3.71 1.37
-3.66 1.49
-3.61 1.60
-3.55 1.72
-3.50 1.83
-3.45 1.94
-3.39 2.05
-3.34 2.16
-3.28 2.27
-3.23 2.38
-3.17 2.49
-3.12 2.59
-3.06 2.70
-3.00 2.81
-2.94 2.91
-2.88 3.01
-2.82 3.12
-2.77 3.22
-2.71 3.32
-2.64 3.42
-2.58 3.52
-2.52 3.61
-2.46 3.70
-2.40 3.79
-2.34 3.88
-2.28 3.97
-2.21 4.05
-2.15 4.13
-2.09 4.20
-2.02 4.28
-1.96 4.35
-1.90 4.42
-1.83 4.48
-1.77 4.55
-1.71 4.61
-1.65 4.66
-1.58 4.72
-1.52 4.77
-1.46 4.82
-1.39 4.87
-1.33 4.92
-1.27 4.96
-1.21 5.00
-1.14 5.04
-1.08 5.07
-1.02 5.11
-0.96 5.13
-0.90 5.16
-0.84 5.19
-0.78 5.21
-0.66 5.25
-0.54 5.28
-0.42 5.30
-0.31 5.32
-0.20 5.32
-0.09 5.32
0.01 5.32
0.12 5.30
0.22 5.28
0.32 5.26
0.42 5.22
0.51 5.18
0.61 5.13
0.70 5.08
0.78 5.02
0.87 4.95
0.95 4.88
1.03 4.80
1.10 4.72
1.17 4.63
1.24 4.53
1.31 4.43
1.37 4.33
1.43 4.22
1.48 4.11
1.53 4.00
1.58 3.90
1.63 3.79
1.67 3.68
1.71 3.58
1.75 3.47
1.78 3.37
1.81 3.26
1.84 3.16
1.86 3.06
1.89 2.95
1.91 2.85
1.93 2.74
1.94 2.64
1.96 2.52
1.96 2.45
1.97 2.39
1.97 2.33
1.98 2.22
1.98 2.11
1.98 2.00
1.98 1.90
1.98 1.79
1.98 1.68
1.97 1.59
1.96 1.51
1.95 1.43
1.94 1.36
1.93 1.29
1.92 1.23
1.90 1.17
1.89 1.10
1.87 1.04
1.86 0.97
1.84 0.90
1.82 0.84
1.80 0.77
1.78 0.71
1.74 0.62
1.71 0.54
1.68 0.46
1.64 0.38
1.60 0.31
1.56 0.25
1.51 0.17
1.45 0.11
1.39 0.05
1.32 -0.00
1.25 -0.06
1.19 -0.13
1.12 -0.20
1.06 -0.25
0.99 -0.31
0.92 -0.37
0.86 -0.42
0.80 -0.46
0.73 -0.50
0.67 -0.53
0.60 -0.56
0.53 -0.58
0.46 -0.60
0.40 -0.62
0.34 -0.63
0.27 -0.65
0.21 -0.66
0.14 -0.65
0.08 -0.64
0.02 -0.64
-0.04 -0.63
-0.10 -0.63
-0.16 -0.62
-0.22 -0.59
-0.29 -0.55
-0.35 -0.50
-0.41 -0.53
-0.47 -0.52
-0.51 -0.58
-0.53 -0.65
-0.56 -0.71
-0.58 -0.77
-0.60 -0.84
-0.63 -0.90
-0.65 -0.97
-0.67 -1.03
-0.69 -1.09
-0.72 -1.16
-0.74 -1.22
-0.77 -1.28
-0.79 -1.35
-0.82 -1.42
-0.85 -1.49
-0.87 -1.56
-0.90 -1.63
-0.93 -1.71
-0.95 -1.78
-0.98 -1.84
-1.01 -1.92
-1.04 -1.98
-1.07 -2.04
-1.10 -2.10
-1.13 -2.17
-1.16 -2.23
-1.19 -2.30
-1.23 -2.36
-1.26 -2.42
-1.31 -2.50
-1.36 -2.58
-1.41 -2.65
-1.46 -2.72
-1.51 -2.79
-1.57 -2.86
-1.64 -2.91
-1.70 -2.98
-1.75 -3.05
-1.82 -3.12
-1.86 -3.18
-1.90 -3.26
-1.94 -3.33
-1.98 -3.41
-2.02 -3.48
-2.07 -3.56
-2.11 -3.63
-2.16 -3.70
-2.20 -3.78
-2.25 -3.87
-2.30 -3.94
-2.35 -4.02
-2.42 -4.10
-2.47 -4.16
-2.52 -4.24
-2.55 -4.31
-2.59 -4.38
-2.62 -4.44
-2.66 -4.51
-2.70 -4.58
-2.74 -4.64
-2.77 -4.72
-2.81 -4.81
-2.85 -4.90
-2.89 -4.99
-2.94 -5.09
-2.98 -5.19
-3.02 -5.30
-3.07 -5.40
-3.12 -5.51
-3.16 -5.62
-3.21 -5.74
-3.24 -5.80
-3.27 -5.87
-3.29 -5.94
-3.32 -6.01
-3.34 -6.09
-3.37 -6.16
-3.40 -6.23
-3.43 -6.31
-3.46 -6.38
-3.49 -6.45
-3.52 -6.51
-3.55 -6.57
-3.61 -6.69
-3.64 -6.76
-3.67 -6.82
-3.70 -6.89
-3.73 -6.96
-3.76 -7.02
-3.80 -7.08
-3.83 -7.14
-3.90 -7.26
-3.93 -7.33
-4.00 -7.45
-4.03 -7.52
-4.07 -7.58
-4.10 -7.64
-4.14 -7.71
-4.17 -7.77
-4.21 -7.84
-4.25 -7.90
-4.28 -7.98
-4.32 -8.05
-4.36 -8.13
-4.39 -8.20
-4.43 -8.26
-4.47 -8.33
-4.51 -8.39
-4.55 -8.46
-4.59 -8.52
-4.63 -8.59
-4.67 -8.66
-4.71 -8.73
-4.75 -8.80
-4.79 -8.87
-4.83 -8.93
-4.87 -9.00
-4.91 -9.07
-4.95 -9.15
-4.99 -9.21
-5.04 -9.28
-5.08 -9.36
-5.12 -9.44
-5.16 -9.51
-5.21 -9.59
-5.25 -9.66
-5.30 -9.73
-5.34 -9.81
-5.38 -9.89
-5.43 -9.98
-5.48 -10.07
-5.52 -10.17
-5.57 -10.27
-5.61 -10.37
-5.66 -10.47
-5.71 -10.56
-5.76 -10.64
-5.81 -10.72
-5.86 -10.81
-5.91 -10.90
-5.96 -10.98
-6.01 -11.07
-6.06 -11.16
-6.11 -11.26
-6.16 -11.35
-6.21 -11.45
-6.26 -11.54
-6.32 -11.62
-6.37 -11.71
-6.42 -11.80
-6.48 -11.90
-6.53 -11.98
-6.59 -12.07
-6.64 -12.17
-6.70 -12.26
-6.75 -12.36
-6.81 -12.46
-6.86 -12.55
-6.92 -12.64
-6.98 -12.73
-7.04 -12.82
-7.09 -12.92
-7.15 -13.02
-7.21 -13.12
-7.27 -13.22
-7.33 -13.32
-7.39 -13.41
-7.45 -13.50
-7.51 -13.60
-7.57 -13.69
-7.63 -13.78
-7.69 -13.86
-7.75 -13.94
-7.82 -14.02
-7.88 -14.11
-7.94 -14.19
-8.00 -14.27
-8.07 -14.35
-8.13 -14.42
-8.19 -14.51
-8.26 -14.58
-8.32 -14.64
-8.38 -14.70
-8.44 -14.77
-8.51 -14.85
-8.57 -14.94
-8.64 -15.02
-8.70 -15.10
-8.76 -15.18
-8.83 -15.25
-8.89 -15.33
-8.96 -15.41
-9.02 -15.49
-9.09 -15.57
-9.15 -15.63
-9.21 -15.70
-9.28 -15.79
-9.34 -15.89
-9.41 -15.99
-9.48 -16.09
-9.54 -16.18
-9.61 -16.27
-9.68 -16.36
-9.74 -16.45
-9.81 -16.53
-9.88 -16.63
-9.94 -16.72
-10.01 -16.82
-10.08 -16.92
-10.15 -17.02
-10.22 -17.13
-10.29 -17.25
-10.36 -17.38
-10.43 -17.52
-10.50 -17.67
-10.57 -17.80
-10.64 -17.92
-10.71 -18.05
-10.79 -18.19
-10.86 -18.33
-10.94 -18.48
-11.01 -18.62
-11.09 -18.76
-11.16 -18.91
-11.24 -19.06
-11.32 -19.20
-11.40 -19.34
-11.48 -19.47
-11.56 -19.59
-11.64 -19.73
-11.72 -19.84
-11.80 -19.93
-11.88 -20.02
-11.96 -20.11
-12.04 -20.22
-12.13 -20.33
-12.21 -20.45
-12.29 -20.55
-12.37 -20.66
-12.46 -20.77
-12.54 -20.89
-12.62 -21.01
-12.71 -21.14
-12.79 -21.29
-12.88 -21.43
-12.96 -21.58
-13.05 -21.71
-13.13 -21.86
-13.22 -22.00
-13.31 -22.15
-13.40 -22.30
-13.49 -22.44
-13.58 -22.58
-13.67 -22.70
-13.76 -22.82
-13.85 -22.94
-13.94 -23.06
-14.03 -23.18
-14.12 -23.33
-14.21 -23.47
-14.31 -23.59
-14.40 -23.72
-14.49 -23.82
-14.58 -23.93
-14.68 -24.02
-14.77 -24.13
-14.87 -24.20
-14.96 -24.26
-15.05 -24.30
-15.14 -24.32
-15.24 -24.34
-15.33 -24.34
-15.42 -24.33
-15.51 -24.30
-15.59 -24.28
-15.68 -24.23
-15.77 -24.17
-15.85 -24.12
-15.93 -24.06
-16.01 -24.00
-16.09 -23.89
-16.17 -23.77
-16.25 -23.63
-16.32 -23.50
-16.39 -23.34
-16.46 -23.17
-16.53 -23.01
-16.60 -22.85
-16.66 -22.69
-16.72 -22.48
-16.78 -22.26
-16.83 -22.04
-16.88 -21.79
-16.93 -21.51
-16.98 -21.22
-17.02 -20.91
-17.06 -20.61
-17.09 -20.31
-17.13 -20.02
-17.16 -19.71
-17.18 -19.39
-17.20 -19.06
-17.22 -18.69
-17.24 -18.34
-17.25 -17.99
-17.25 -17.65
-17.26 -17.33
-17.26 -16.98
-17.26 -16.63
-17.25 -16.26
-17.24 -15.88
-17.23 -15.49
-17.21 -15.09
-17.19 -14.69
-17.16 -14.32
-17.13 -13.92
-17.10 -13.52
-17.07 -13.13
-17.03 -12.70
-16.98 -12.23
-16.94 -11.77
-16.89 -11.33
-16.83 -10.86
-16.77 -10.38
-16.71 -9.92
-16.64 -9.48
-16.57 -9.06
-16.49 -8.63
-16.41 -8.21
-16.33 -7.77
-16.25 -7.34
-16.16 -6.93
-16.06 -6.53
-15.97 -6.15
-15.87 -5.77
-15.77 -5.38
-15.67 -4.99
-15.56 -4.58
-15.45 -4.14
-15.34 -3.71
-15.22 -3.29
-15.10 -2.87
-14.98 -2.45
-14.85 -2.02
-14.72 -1.61
-14.59 -1.19
-14.46 -0.78
-14.32 -0.37
-14.18 0.04
-14.04 0.45
-13.90 0.84
-13.75 1.21
-13.60 1.57
-13.45 1.91
-13.29 2.26
-13.14 2.63
-12.98 3.00
-12.82 3.36
-12.66 3.71
-12.49 4.06
-12.33 4.41
-12.16 4.75
-11.99 5.09
-11.82 5.40
-11.65 5.73
-11.47 6.06
-11.30 6.36
-11.12 6.66
-10.94 6.94
-10.77 7.21
-10.59 7.47
-10.41 7.72
-10.22 7.96
-10.04 8.18
-9.86 8.40
-9.68 8.61
-9.49 8.82
-9.31 9.05
-9.13 9.27
-8.94 9.48
-8.76 9.70
-8.57 9.91
-8.39 10.11
-8.20 10.30
-8.02 10.50
-7.83 10.68
-7.65 10.86
-7.46 11.04
-7.28 11.19
-7.09 11.33
-6.91 11.48
-6.72 11.62
-6.54 11.75
-6.36 11.88
-6.18 12.01
-5.99 12.15
-5.81 12.27
-5.63 12.38
-5.45 12.48
-5.27 12.58
-5.09 12.68
-4.92 12.78
-4.74 12.88
-4.56 12.96
-4.39 13.04
-4.21 13.12
-4.04 13.18
-3.87 13.24
-3.70 13.30
-3.53 13.34
-3.36 13.39
-3.19 13.43
-3.02 13.47
-2.86 13.50
-2.69 13.53
-2.53 13.56
-2.37 13.58
-2.21 13.60
-2.05 13.62
-1.90 13.63
-1.74 13.64
-1.59 13.65
-1.43 13.66
-1.28 13.67
-1.13 13.67
-0.99 13.67
-0.84 13.67
-0.69 13.66
-0.55 13.66
-0.41 13.65
-0.27 13.64
-0.13 13.62
0.00 13.61
0.14 13.60
0.27 13.58
0.40 13.57
0.54 13.55
0.67 13.53
0.79 13.50
0.92 13.48
1.05 13.45
1.17 13.42
1.29 13.39
1.41 13.36
1.53 13.32
1.65 13.28
1.77 13.24
1.88 13.20
2.00 13.15
2.11 13.10
2.22 13.05
2.33 13.00
2.43 12.94
2.54 12.89
2.64 12.83
2.74 12.76
2.84 12.70
2.94 12.63
3.04 12.55
3.13 12.48
3.23 12.40
3.32 12.32
3.41 12.24
3.50 12.17
3.58 12.09
3.67 12.01
3.75 11.93
3.83 11.84
3.91 11.76
3.99 11.67
4.07 11.58
4.14 11.49
4.22 11.39
4.29 11.29
4.36 11.19
4.43 11.08
4.49 10.98
4.56 10.86
4.62 10.74
4.68 10.61
4.74 10.48
4.80 10.36
4.86 10.22
4.91 10.09
4.96 9.95
5.01 9.82
5.06 9.68
5.11 9.54
5.15 9.41
5.19 9.28
5.23 9.14
5.27 9.00
5.31 8.86
5.35 8.72
5.38 8.57
5.41 8.42
5.44 8.27
5.47 8.11
5.50 7.96
5.52 7.82
5.54 7.68
5.56 7.53
5.58 7.38
5.60 7.22
5.62 7.07
5.63 6.92
5.65 6.78
5.66 6.63
5.67 6.48
5.68 6.33
5.68 6.19
5.69 6.05
5.69 5.91
5.69 5.76
5.69 5.61
5.69 5.45
5.69 5.29
5.69 5.14
5.68 4.99
5.67 4.85
5.67 4.71
5.66 4.58
5.65 4.44
5.63 4.31
5.62 4.18
5.61 4.04
5.59 3.92
5.57 3.80
5.56 3.68
5.54 3.56
5.52 3.45
5.50 3.34
5.47 3.23
5.45 3.13
5.43 3.02
5.40 2.90
5.38 2.79
5.35 2.68
5.33 2.57
5.30 2.45
5.27 2.34
5.24 2.22
5.21 2.11
5.18 2.00
5.15 1.88
5.12 1.77
5.08 1.66
5.05 1.56
5.01 1.46
4.98 1.37
4.94 1.28
4.91 1.20
4.87 1.13
4.83 1.06
4.79 0.99
4.76 0.91
4.72 0.85
4.64 0.74
4.56 0.64
4.48 0.55
4.40 0.46
4.32 0.37
4.25 0.28
4.17 0.19
4.09 0.12
4.01 0.06
3.93 -0.01
3.85 -0.08
3.77 -0.15
3.69 -0.23
3.61 -0.30
3.54 -0.36
3.46 -0.42
3.38 -0.47
3.30 -0.54
3.23 -0.61
3.15 -0.68
3.07 -0.75
3.00 -0.81
2.92 -0.87
2.84 -0.92
2.77 -0.97
2.69 -1.02
2.62 -1.05
2.55 -1.09
2.47 -1.12
2.40 -1.14
2.33 -1.16
2.26 -1.18
2.19 -1.21
2.12 -1.24
2.06 -1.28
1.99 -1.31
1.92 -1.35
1.86 -1.39
1.79 -1.43
1.73 -1.47
1.66 -1.51
1.60 -1.55
1.54 -1.58
1.47 -1.61
1.41 -1.63
1.35 -1.65
1.29 -1.67
1.20 -1.69
1.12 -1.71
1.03 -1.72
0.95 -1.72
0.87 -1.72
0.79 -1.72
0.72 -1.71
0.65 -1.71
0.58 -1.71
0.51 -1.71
0.44 -1.71
0.38 -1.71
0.32 -1.70
0.25 -1.70
0.18 -1.69
0.10 -1.69
0.03 -1.68
-0.03 -1.68
-0.09 -1.67
-0.15 -1.66
-0.23 -1.65
-0.30 -1.64
-0.36 -1.63
-0.42 -1.62
-0.49 -1.61
-0.56 -1.60
-0.62 -1.60
-0.68 -1.58
-0.75 -1.54
-0.82 -1.51
-0.88 -1.44
-0.92 -1.37
-0.94 -1.31
-0.97 -1.24
-0.99 -1.18
-1.00 -1.12
-1.01 -1.05
-1.02 -0.99
-1.01 -0.93
-0.95 -0.87
-0.94 -0.80
-0.93 -0.74
-0.91 -0.68
-0.89 -0.61
-0.87 -0.54
-0.85 -0.47
-0.83 -0.40
-0.81 -0.34
-0.78 -0.27
-0.75 -0.21
-0.73 -0.15
-0.69 -0.09
-0.65 -0.02
-0.60 0.03
-0.55 0.09
-0.49 0.15
-0.43 0.22
-0.36 0.26
-0.30 0.30
-0.24 0.34
-0.18 0.38
-0.11 0.40
-0.05 0.40
0.00 0.40
0.06 0.39
0.12 0.37
0.17 0.30
0.20 0.24
0.20 0.18
0.19 0.12
0.17 0.06
0.14 0.00
0.10 -0.05
0.04 -0.11
-0.01 -0.11
-0.06 -0.05
-0.04 0.00
0.01 0.02
0.04 0.08
0.10 0.14
0.13 0.20
0.16 0.26
0.19 0.32
0.21 0.38
0.24 0.45
0.27 0.51
0.30 0.57
0.33 0.64
0.35 0.70
0.38 0.76
0.41 0.83
0.44 0.89
0.47 0.95
0.50 1.02
0.53 1.09
0.56 1.16
0.60 1.22
0.64 1.29
0.68 1.35
0.72 1.42
0.77 1.49
0.82 1.55
0.88 1.61
0.94 1.68
0.99 1.74
1.06 1.79
1.12 1.82
1.18 1.87
1.25 1.87
1.31 1.83
1.37 1.79
1.43 1.73
1.45 1.66
1.46 1.60
1.47 1.54
1.47 1.47
1.47 1.40
1.46 1.34
1.45 1.27
1.42 1.21
1.38 1.14
1.36 1.08
1.32 1.01
1.30 0.95
1.29 0.89
1.27 0.82
1.24 0.76
1.20 0.69
1.17 0.62
1.12 0.55
1.08 0.49
1.01 0.43
0.95 0.41
0.89 0.39
0.82 0.34
0.77 0.28
0.72 0.21
0.66 0.15
0.60 0.10
0.54 0.07
0.47 0.05
0.41 0.05
0.35 0.05
0.29 0.06
0.24 0.12
0.22 0.18
0.22 0.24
0.23 0.18
0.22 0.24
0.24 0.31
0.25 0.37
0.27 0.43
0.30 0.49
0.33 0.55
0.38 0.61
0.42 0.68
0.45 0.74
0.49 0.80
0.52 0.87
0.57 0.93
0.62 0.99
0.67 1.06
0.70 1.12
0.75 1.18
0.79 1.24
0.85 1.31
0.91 1.35
0.97 1.41
1.01 1.48
1.04 1.54
1.09 1.61
1.13 1.67
1.17 1.73
1.20 1.80
1.24 1.86
1.28 1.93
1.33 1.99
1.38 2.05
1.43 2.11
1.49 2.16
1.56 2.19
1.62 2.23
1.68 2.24
1.74 2.21
1.78 2.15
1.80 2.09
1.81 2.02
1.81 1.95
1.82 1.87
1.82 1.80
1.82 1.73
1.81 1.67
1.81 1.60
1.80 1.53
1.79 1.45
1.78 1.37
1.77 1.28
1.75 1.21
1.74 1.15
1.71 1.08
1.68 1.01
1.65 0.93
1.61 0.87
1.56 0.81
1.49 0.75
1.42 0.73
1.36 0.75
1.30 0.77
1.23 0.81
1.17 0.79
1.11 0.74
1.06 0.68
1.04 0.61
1.01 0.55
0.97 0.49
0.91 0.44
0.85 0.37
0.82 0.31
0.78 0.24
0.75 0.18
0.71 0.11
0.67 0.05
0.61 -0.01
0.55 -0.07
0.49 -0.11
0.42 -0.16
0.36 -0.20
0.29 -0.26
0.23 -0.29
0.17 -0.31
0.11 -0.32
0.05 -0.32
-0.00 -0.32
-0.07 -0.31
-0.13 -0.28
-0.19 -0.24
-0.25 -0.25
-0.24 -0.19
-0.22 -0.13
-0.17 -0.07
-0.12 -0.01
-0.07 0.04
-0.00 0.08
0.03 0.02
0.04 0.08
0.07 0.02
0.01 -0.03
-0.04 -0.07
-0.08 -0.13
-0.12 -0.19
-0.15 -0.25
-0.19 -0.31
-0.23 -0.37
-0.29 -0.42
-0.36 -0.48
-0.39 -0.54
-0.42 -0.60
-0.44 -0.67
-0.46 -0.73
-0.48 -0.79
-0.51 -0.86
-0.54 -0.93
-0.57 -0.99
-0.60 -1.05
-0.63 -1.13
-0.66 -1.20
-0.68 -1.26
-0.71 -1.33
-0.74 -1.39
-0.77 -1.46
-0.79 -1.53
-0.83 -1.60
-0.87 -1.67
-0.90 -1.73
-0.95 -1.81
-0.99 -1.88
-1.03 -1.95
-1.06 -2.03
-1.09 -2.10
-1.12 -2.17
-1.15 -2.24
-1.19 -2.31
-1.22 -2.38
-1.26 -2.45
-1.29 -2.53
-1.33 -2.60
-1.37 -2.69
-1.41 -2.77
-1.45 -2.86
-1.49 -2.94
-1.54 -3.02
-1.58 -3.09
-1.63 -3.16
-1.67 -3.23
-1.72 -3.31
-1.77 -3.39
-1.82 -3.48
-1.85 -3.55
-1.90 -3.64
-1.94 -3.70
-1.97 -3.77
-2.01 -3.84
-2.05 -3.92
-2.08 -4.00
-2.12 -4.09
-2.16 -4.17
-2.20 -4.26
-2.24 -4.36
-2.29 -4.45
-2.33 -4.54
-2.37 -4.65
-2.42 -4.76
-2.47 -4.86
-2.51 -4.97
-2.56 -5.07
-2.61 -5.18
-2.67 -5.28
-2.72 -5.37
-2.77 -5.48
-2.83 -5.58
-2.88 -5.69
-2.94 -5.80
-3.00 -5.92
-3.02 -5.98
-3.05 -6.04
-3.08 -6.10
-3.14 -6.22
-3.18 -6.28
-3.21 -6.35
-3.27 -6.46
-3.33 -6.57
-3.40 -6.67
-3.46 -6.78
-3.53 -6.89
-3.60 -7.01
-3.63 -7.07
-3.67 -7.13
-3.70 -7.20
-3.74 -7.26
-3.77 -7.33
-3.81 -7.39
-3.84 -7.46
-3.88 -7.52
-3.92 -7.58
-3.95 -7.64
-3.99 -7.71
-4.03 -7.78
-4.06 -7.84
-4.14 -7.96
-4.18 -8.03
-4.22 -8.10
-4.26 -8.17
-4.29 -8.24
-4.33 -8.31
-4.37 -8.38
-4.41 -8.44
-4.49 -8.56
-4.54 -8.63
-4.58 -8.70
-4.62 -8.78
-4.66 -8.85
-4.70 -8.93
-4.74 -9.01
-4.79 -9.09
-4.83 -9.17
-4.87 -9.26
-4.92 -9.34
-4.96 -9.41
-5.00 -9.48
-5.05 -9.54
-5.09 -9.61
-5.14 -9.67
-5.18 -9.73
-5.23 -9.79
-5.32 -9.90
-5.41 -10.02
-5.51 -10.14
-5.60 -10.25
-5.69 -10.37
-5.79 -10.48
-5.83 -10.55
-5.88 -10.62
-5.93 -10.70
-5.97 -10.77
-6.02 -10.85
-6.07 -10.93
-6.12 -11.01
-6.17 -11.10
-6.22 -11.17
-6.27 -11.25
-6.32 -11.33
-6.37 -11.40
-6.42 -11.48
-6.47 -11.56
-6.52 -11.64
-6.57 -11.71
-6.62 -11.78
-6.67 -11.86
-6.72 -11.94
-6.78 -12.02
-6.83 -12.10
-6.88 -12.17
-6.94 -12.24
-6.99 -12.32
-7.04 -12.39
-7.10 -12.47
-7.15 -12.54
-7.20 -12.60
-7.26 -12.67
-7.36 -12.78
-7.47 -12.90
-7.58 -13.00
-7.69 -13.11
-7.80 -13.21
-7.91 -13.32
-7.96 -13.39
-8.07 -13.50
-8.12 -13.56
-8.18 -13.63
-8.23 -13.71
-8.29 -13.80
-8.34 -13.87
-8.40 -13.95
-8.45 -14.04
-8.51 -14.13
-8.57 -14.21
-8.62 -14.29
-8.68 -14.36
-8.74 -14.44
-8.79 -14.51
-8.85 -14.59
-8.91 -14.67
-8.96 -14.73
-9.02 -14.80
-9.08 -14.89
-9.14 -14.98
-9.20 -15.06
-9.26 -15.13
-9.31 -15.20
-9.37 -15.28
-9.43 -15.35
-9.55 -15.45
-9.67 -15.55
-9.73 -15.61
-9.79 -15.68
-9.90 -15.78
-9.96 -15.84
-10.02 -15.94
-10.08 -16.03
-10.14 -16.12
-10.20 -16.20
-10.26 -16.28
-10.32 -16.36
-10.38 -16.45
-10.44 -16.54
-10.50 -16.61
-10.56 -16.70
-10.62 -16.79
-10.69 -16.89
-10.75 -16.98
-10.81 -17.05
-10.87 -17.14
-10.94 -17.21
-11.00 -17.28
-11.06 -17.36
-11.12 -17.43
-11.19 -17.48
-11.25 -17.54
-11.31 -17.61
-11.38 -17.68
-11.44 -17.74
-11.50 -17.79
-11.56 -17.85
-11.63 -17.93
-11.69 -17.99
-11.75 -18.04
-11.82 -18.12
-11.88 -18.17
-11.94 -18.22
-12.01 -18.24
-12.07 -18.25
-12.13 -18.26
-12.19 -18.26
-12.25 -18.25
-12.37 -18.20
-12.49 -18.14
-12.60 -18.13
-12.71 -18.12
-12.82 -18.05
-12.92 -17.98
-13.02 -17.89
-13.07 -17.80
-13.12 -17.73
-13.16 -17.63
-13.21 -17.54
-13.25 -17.43
-13.29 -17.33
-13.33 -17.23
-13.37 -17.13
-13.41 -17.03
-13.45 -16.94
-13.48 -16.85
-13.51 -16.75
-13.55 -16.65
-13.58 -16.53
-13.61 -16.40
-13.64 -16.27
-13.66 -16.13
-13.69 -15.99
-13.71 -15.85
-13.73 -15.71
-13.75 -15.58
-13.77 -15.45
-13.79 -15.30
-13.80 -15.14
-13.81 -14.99
-13.83 -14.84
-13.84 -14.70
-13.84 -14.52
-13.85 -14.32
-13.86 -14.09
-13.86 -13.87
-13.86 -13.63
-13.86 -13.42
-13.85 -13.20
-13.85 -13.00
-13.84 -12.79
-13.83 -12.57
-13.81 -12.34
-13.80 -12.11
-13.78 -11.86
-13.76 -11.62
-13.74 -11.38
-13.72 -11.11
-13.69 -10.85
-13.66 -10.59
-13.63 -10.32
-13.60 -10.03
-13.56 -9.74
-13.53 -9.45
-13.49 -9.14
-13.44 -8.81
-13.40 -8.47
-13.35 -8.13
-13.29 -7.81
-13.24 -7.48
-13.18 -7.16
-13.12 -6.81
-13.06 -6.45
-12.99 -6.11
-12.92 -5.77
-12.85 -5.42
-12.78 -5.10
-12.70 -4.77
-12.62 -4.44
-12.54 -4.11
-12.46 -3.79
-12.37 -3.48
-12.28 -3.19
-12.19 -2.89
-12.10 -2.58
-12.00 -2.28
-11.90 -1.99
-11.80 -1.72
-11.70 -1.46
-11.60 -1.18
-11.50 -0.89
-11.39 -0.61
-11.28 -0.33
-11.17 -0.04
-11.06 0.22
-10.95 0.49
-10.83 0.74
-10.72 1.00
-10.60 1.26
-10.48 1.51
-10.36 1.77
-10.24 2.02
-10.12 2.25
-9.99 2.48
-9.87 2.71
-9.74 2.93
-9.62 3.16
-9.49 3.37
-9.36 3.57
-9.23 3.77
-9.10 3.98
-8.97 4.18
-8.84 4.36
-8.71 4.55
-8.57 4.71
-8.44 4.88
-8.31 5.04
-8.17 5.19
-8.04 5.33
-7.91 5.47
-7.77 5.63
-7.64 5.78
-7.50 5.92
-7.37 6.06
-7.24 6.21
-7.10 6.37
-6.97 6.51
-6.83 6.64
-6.70 6.77
-6.56 6.90
-6.43 7.01
-6.29 7.12
-6.16 7.23
-6.02 7.34
-5.89 7.45
-5.76 7.55
-5.62 7.65
-5.49 7.74
-5.36 7.84
-5.23 7.94
-5.09 8.03
-4.96 8.11
-4.83 8.19
-4.70 8.27
-4.57 8.34
-4.44 8.42
-4.31 8.49
-4.19 8.55
-4.06 8.62
-3.93 8.68
-3.81 8.74
-3.68 8.80
-3.56 8.84
-3.43 8.88
-3.31 8.93
-3.19 8.97
-3.06 9.00
-2.94 9.04
-2.82 9.08
-2.70 9.11
-2.59 9.14
-2.47 9.17
-2.35 9.20
-2.24 9.23
-2.12 9.26
-2.01 9.29
-1.89 9.31
-1.78 9.33
-1.67 9.35
-1.56 9.37
-1.45 9.39
-1.34 9.40
-1.24 9.42
-1.13 9.43
-1.02 9.44
-0.92 9.44
-0.81 9.45
-0.71 9.46
-0.61 9.46
-0.51 9.46
-0.41 9.46
-0.31 9.46
-0.21 9.46
-0.12 9.45
-0.02 9.45
0.06 9.44
0.16 9.43
0.25 9.41
0.34 9.40
0.43 9.38
0.52 9.36
0.61 9.34
0.70 9.32
0.78 9.29
0.87 9.26
0.95 9.23
1.04 9.20
1.12 9.16
1.20 9.12
1.28 9.08
1.36 9.04
1.43 9.00
1.51 8.95
1.58 8.91
1.66 8.86
1.73 8.81
1.80 8.76
1.87 8.71
1.94 8.66
2.00 8.61
2.07 8.55
2.13 8.50
2.20 8.44
2.26 8.39
2.32 8.33
2.38 8.27
2.50 8.16
2.61 8.04
2.67 7.98
2.77 7.86
2.82 7.80
2.87 7.74
2.92 7.67
2.97 7.60
3.01 7.53
3.06 7.46
3.10 7.40
3.15 7.33
3.19 7.26
3.23 7.19
3.27 7.12
3.31 7.05
3.34 6.97
3.38 6.90
3.42 6.84
3.45 6.77
3.48 6.70
3.51 6.64
3.58 6.52
3.61 6.46
3.63 6.39
3.66 6.32
3.69 6.25
3.71 6.18
3.74 6.11
3.76 6.03
3.79 5.95
3.81 5.88
3.83 5.79
3.85 5.70
3.87 5.62
3.88 5.53
3.90 5.44
3.92 5.36
3.93 5.27
3.94 5.18
3.96 5.09
3.97 5.00
3.98 4.91
3.99 4.82
3.99 4.72
4.00 4.63
4.01 4.53
4.01 4.43
4.02 4.33
4.02 4.24
4.02 4.14
4.02 4.04
4.02 3.93
4.02 3.83
4.02 3.73
4.02 3.62
4.01 3.51
4.01 3.40
4.00 3.30
4.00 3.18
3.99 3.07
3.98 2.97
3.97 2.87
3.96 2.76
3.95 2.67
3.93 2.57
3.92 2.47
3.90 2.37
3.89 2.27
3.87 2.18
3.86 2.09
3.84 1.99
3.82 1.90
3.80 1.80
3.78 1.71
3.76 1.62
3.74 1.53
3.72 1.44
3.69 1.36
3.67 1.28
3.65 1.20
3.62 1.11
3.60 1.04
3.57 0.98
3.55 0.91
3.52 0.84
3.49 0.76
3.47 0.69
3.44 0.62
3.41 0.55
3.38 0.49
3.32 0.37
3.26 0.26
3.20 0.15
3.14 0.04
3.08 -0.05
3.02 -0.15
2.95 -0.26
2.89 -0.35
2.82 -0.43
2.76 -0.51
2.69 -0.59
2.63 -0.67
2.56 -0.74
2.49 -0.82
2.43 -0.90
2.36 -0.99
2.29 -1.07
2.23 -1.15
2.16 -1.23
2.09 -1.31
2.02 -1.38
1.95 -1.45
1.88 -1.53
1.82 -1.60
1.75 -1.68
1.68 -1.76
1.61 -1.83
1.54 -1.90
1.47 -1.96
1.40 -2.03
1.33 -2.09
1.27 -2.15
1.20 -2.21
1.13 -2.26
1.06 -2.31
0.99 -2.35
0.93 -2.40
0.86 -2.44
0.79 -2.47
0.73 -2.51
0.66 -2.54
0.60 -2.57
0.54 -2.60
0.47 -2.62
0.41 -2.64
0.35 -2.66
0.29 -2.68
0.20 -2.69
0.12 -2.69
0.03 -2.69
-0.04 -2.69
-0.12 -2.67
-0.19 -2.65
-0.27 -2.63
-0.34 -2.59
-0.40 -2.56
-0.47 -2.51
-0.53 -2.47
-0.60 -2.40
-0.67 -2.33
-0.74 -2.26
-0.80 -2.18
-0.85 -2.10
-0.89 -2.04
-0.92 -1.97
-0.95 -1.89
-0.98 -1.82
-1.00 -1.74
-1.02 -1.67
-1.04 -1.60
-1.06 -1.52
-1.07 -1.45
-1.08 -1.38
-1.09 -1.31
-1.09 -1.25
-1.10 -1.18
-1.10 -1.11
-1.10 -1.04
-1.10 -0.97
-1.09 -0.91
-1.07 -0.84
-1.05 -0.78
-1.03 -0.72
-0.99 -0.65
-0.94 -0.59
-0.88 -0.57
-0.82 -0.60
-0.79 -0.54
-0.75 -0.48
-0.69 -0.42
-0.64 -0.35
-0.58 -0.34
-0.52 -0.34
-0.46 -0.30
-0.42 -0.24
-0.36 -0.18
-0.32 -0.11
-0.28 -0.05
-0.24 0.00
-0.20 0.06
-0.14 0.13
-0.08 0.17
-0.01 0.19
0.04 0.18
0.10 0.13
0.10 0.07
0.08 0.01
0.02 -0.03
-0.03 -0.04
-0.06 -0.10
-0.09 -0.16
-0.13 -0.22
-0.18 -0.28
-0.24 -0.28
-0.24 -0.22
-0.18 -0.16
-0.18 -0.22
-0.21 -0.29
-0.24 -0.35
-0.26 -0.41
-0.28 -0.47
-0.32 -0.53
-0.38 -0.55
-0.44 -0.60
-0.48 -0.66
-0.51 -0.72
-0.53 -0.78
-0.55 -0.85
-0.58 -0.91
-0.62 -0.97
-0.67 -1.03
-0.73 -1.06
-0.79 -1.10
-0.84 -1.03
-0.85 -0.96
-0.85 -0.89
-0.85 -0.83
-0.85 -0.76
-0.85 -0.70
-0.84 -0.63
-0.82 -0.57
-0.80 -0.50
-0.78 -0.44
-0.76 -0.37
-0.72 -0.31
-0.67 -0.25
-0.62 -0.19
-0.56 -0.12
-0.50 -0.07
-0.44 -0.04
-0.38 -0.03
-0.31 -0.00
-0.25 -0.00
-0.19 -0.00
-0.13 0.02
-0.07 0.03
-0.01 0.04
0.04 0.07
0.07 0.13
0.11 0.19
0.17 0.25
0.20 0.31
0.26 0.35
0.32 0.41
0.35 0.47
0.37 0.53
0.39 0.59
0.41 0.66
0.43 0.72
0.46 0.78
0.50 0.85
0.53 0.91
0.57 0.97
0.60 1.03
0.63 1.10
0.66 1.16
0.68 1.23
0.71 1.30
0.73 1.37
0.75 1.43
0.78 1.51
0.81 1.58
0.84 1.66
0.88 1.74
0.91 1.81
0.95 1.88
0.99 1.95
1.02 2.01
1.06 2.08
1.12 2.16
1.17 2.22
1.22 2.28
1.28 2.34
1.35 2.38
1.41 2.42
1.48 2.46
1.53 2.53
1.57 2.60
1.60 2.66
1.64 2.73
1.68 2.80
1.72 2.88
1.77 2.96
1.82 3.03
1.88 3.10
1.93 3.18
1.99 3.24
2.05 3.31
2.10 3.37
2.14 3.44
2.18 3.52
2.22 3.59
2.26 3.65
2.30 3.71
2.35 3.78
2.39 3.86
2.43 3.93
2.48 4.00
2.52 4.07
2.57 4.13
2.62 4.19
2.66 4.26
2.71 4.33
2.78 4.39
2.84 4.44
2.91 4.48
2.97 4.52
3.03 4.54
3.10 4.55
3.17 4.54
3.24 4.48
3.30 4.44
3.37 4.39
3.41 4.32
3.47 4.24
3.50 4.17
3.51 4.11
3.52 4.04
3.53 3.96
3.54 3.88
3.55 3.81
3.55 3.73
3.55 3.66
3.55 3.58
3.56 3.51
3.55 3.44
3.55 3.37
3.53 3.31
3.50 3.25
3.47 3.19
3.43 3.12
3.40 3.06
3.38 3.13
3.36 3.19
3.36 3.26
3.35 3.34
3.36 3.40
3.36 3.47
3.36 3.54
3.37 3.61
3.37 3.67
3.38 3.74
3.39 3.81
3.39 3.89
3.40 3.96
3.42 4.04
3.43 4.10
3.44 4.17
3.46 4.25
3.47 4.33
3.49 4.40
3.51 4.47
3.53 4.55
3.55 4.62
3.57 4.69
3.59 4.75
3.63 4.83
3.66 4.92
3.69 4.99
3.72 5.07
3.74 5.15
3.77 5.22
3.80 5.30
3.83 5.37
3.86 5.44
3.91 5.51
3.96 5.60
4.01 5.67
4.06 5.73
4.13 5.82
4.18 5.89
4.25 5.97
4.31 6.01
4.38 6.06
4.45 6.12
4.51 6.18
4.56 6.25
4.62 6.32
4.68 6.37
4.75 6.43
4.82 6.50
4.89 6.59
4.94 6.66
5.01 6.72
5.06 6.81
5.11 6.89
5.15 6.96
5.18 7.03
5.22 7.10
5.28 7.19
5.31 7.27
5.35 7.36
5.39 7.46
5.44 7.56
5.48 7.64
5.52 7.72
5.57 7.81
5.61 7.89
5.66 7.98
5.70 8.06
5.75 8.15
5.80 8.25
5.82 8.31
5.87 8.43
5.90 8.50
5.93 8.57
5.95 8.65
5.98 8.72
6.01 8.79
6.03 8.85
6.06 8.91
6.12 9.04
6.15 9.11
6.18 9.18
6.21 9.25
6.24 9.33
6.27 9.41
6.30 9.49
6.33 9.57
6.37 9.66
6.40 9.74
6.43 9.84
6.47 9.93
6.50 10.03
6.54 10.12
6.57 10.22
6.61 10.32
6.65 10.42
6.68 10.53
6.72 10.64
6.76 10.75
6.80 10.85
6.84 10.96
6.88 11.06
6.92 11.16
6.97 11.26
7.01 11.35
7.05 11.44
7.10 11.53
7.14 11.62
7.19 11.69
7.23 11.78
7.28 11.84
7.32 11.91
7.37 11.98
7.41 12.05
7.46 12.12
7.51 12.18
7.55 12.27
7.60 12.35
7.65 12.44
7.70 12.52
7.74 12.61
7.79 12.68
7.84 12.75
7.89 12.82
7.94 12.90
7.99 12.97
8.04 13.05
8.09 13.13
8.14 13.21
8.19 13.29
8.24 13.38
8.29 13.47
8.35 13.55
8.40 13.63
8.45 13.71
8.50 13.79
8.55 13.86
8.61 13.94
8.66 14.02
8.71 14.11
8.77 14.19
8.82 14.26
8.88 14.32
8.99 14.42
9.10 14.52
9.20 14.61
9.31 14.71
9.42 14.77
9.53 14.82
9.63 14.87
9.74 14.95
9.84 15.03
9.94 15.11
10.05 15.19
10.15 15.29
10.20 15.35
10.25 15.41
10.36 15.53
10.41 15.59
10.46 15.68
10.51 15.75
10.56 15.81
10.62 15.88
10.72 16.01
10.78 16.08
10.83 16.15
10.93 16.25
11.04 16.35
11.15 16.45
11.25 16.51
11.36 16.50
11.46 16.48
11.56 16.47
11.66 16.43
11.75 16.38
11.84 16.36
11.93 16.33
12.02 16.26
12.10 16.15
12.18 16.06
12.26 15.97
12.30 15.90
12.37 15.77
12.40 15.68
12.44 15.61
12.47 15.52
12.50 15.45
12.53 15.36
12.56 15.27
12.58 15.18
12.61 15.10
12.63 15.00
12.66 14.91
12.68 14.82
12.70 14.71
12.72 14.60
12.74 14.50
12.76 14.41
12.78 14.31
12.79 14.20
12.80 14.06
12.82 13.90
12.83 13.74
12.84 13.60
12.84 13.45
12.85 13.29
12.85 13.12
12.86 12.95
12.86 12.76
12.86 12.54
12.85 12.32
12.85 12.12
12.84 11.91
12.83 11.68
12.82 11.45
12.81 11.25
12.79 11.03
12.77 10.83
12.75 10.62
12.73 10.40
12.71 10.18
12.68 9.94
12.66 9.70
12.63 9.45
12.60 9.21
12.56 8.97
12.53 8.73
12.49 8.49
12.45 8.23
12.41 7.99
12.36 7.74
12.32 7.48
12.27 7.23
12.22 6.98
12.16 6.72
12.11 6.46
12.05 6.19
11.99 5.91
11.93 5.65
11.87 5.38
11.81 5.11
11.74 4.87
11.67 4.62
11.60 4.37
11.53 4.12
11.45 3.87
11.38 3.63
11.30 3.37
11.22 3.12
11.14 2.87
11.06 2.64
10.97 2.39
10.89 2.15
10.80 1.91
10.71 1.68
10.62 1.44
10.53 1.20
10.44 0.96
10.34 0.73
10.24 0.52
10.15 0.31
10.05 0.11
9.95 -0.09
9.85 -0.29
9.75 -0.48
9.65 -0.68
9.54 -0.89
9.44 -1.07
9.33 -1.25
9.23 -1.44
9.12 -1.62
9.01 -1.81
8.90 -2.01
8.79 -2.20
8.68 -2.38
8.57 -2.57
8.46 -2.75
8.35 -2.94
8.24 -3.11
8.12 -3.30
8.01 -3.48
7.89 -3.66
7.78 -3.85
7.66 -4.02
7.55 -4.19
7.43 -4.36
7.31 -4.52
7.19 -4.66
7.07 -4.80
6.95 -4.94
6.84 -5.07
6.72 -5.20
6.60 -5.32
6.48 -5.43
6.36 -5.53
6.24 -5.65
6.12 -5.77
6.00 -5.90
5.88 -6.02
5.76 -6.14
5.64 -6.24
5.52 -6.35
5.41 -6.45
5.29 -6.54
5.17 -6.64
5.05 -6.73
4.93 -6.81
4.82 -6.89
4.70 -6.96
4.58 -7.03
4.47 -7.10
4.35 -7.16
4.23 -7.22
4.12 -7.27
4.01 -7.32
3.89 -7.37
3.78 -7.42
3.67 -7.46
3.56 -7.50
3.45 -7.54
3.34 -7.59
3.23 -7.63
3.12 -7.68
3.01 -7.71
2.90 -7.75
2.80 -7.78
2.69 -7.81
2.58 -7.84
2.48 -7.87
2.38 -7.90
2.27 -7.92
2.17 -7.95
2.07 -7.97
1.97 -8.00
1.87 -8.02
1.77 -8.04
1.67 -8.06
1.58 -8.08
1.48 -8.09
1.38 -8.11
1.29 -8.12
1.19 -8.13
1.10 -8.14
1.01 -8.15
0.92 -8.15
0.83 -8.16
0.74 -8.16
0.65 -8.17
0.56 -8.17
0.47 -8.17
0.38 -8.17
0.30 -8.17
0.21 -8.17
0.13 -8.16
0.05 -8.16
-0.03 -8.15
-0.11 -8.14
-0.19 -8.13
-0.27 -8.12
-0.34 -8.10
-0.42 -8.09
-0.50 -8.07
-0.57 -8.05
-0.65 -8.03
-0.72 -8.01
-0.80 -7.99
-0.87 -7.96
-0.94 -7.93
-1.01 -7.90
-1.08 -7.87
-1.15 -7.84
-1.21 -7.80
-1.28 -7.77
-1.34 -7.73
-1.41 -7.69
-1.47 -7.65
-1.53 -7.60
-1.59 -7.56
-1.71 -7.47
-1.82 -7.36
-1.93 -7.26
-2.04 -7.15
-2.09 -7.09
-2.14 -7.03
-2.19 -6.96
-2.24 -6.90
-2.28 -6.84
-2.33 -6.77
-2.37 -6.71
-2.42 -6.65
-2.46 -6.58
-2.50 -6.52
-2.54 -6.45
-2.58 -6.38
-2.62 -6.32
-2.66 -6.25
-2.69 -6.18
-2.73 -6.11
-2.76 -6.03
-2.79 -5.96
-2.82 -5.89
-2.86 -5.82
-2.88 -5.74
-2.91 -5.66
-2.94 -5.58
-2.97 -5.50
-2.99 -5.42
-3.02 -5.34
-3.04 -5.26
-3.06 -5.17
-3.08 -5.09
-3.10 -5.01
-3.12 -4.92
-3.14 -4.83
-3.16 -4.75
-3.17 -4.66
-3.19 -4.58
-3.20 -4.49
-3.21 -4.41
-3.23 -4.33
-3.24 -4.24
-3.25 -4.15
-3.26 -4.07
-3.26 -3.98
-3.27 -3.90
-3.28 -3.81
-3.28 -3.72
-3.29 -3.64
-3.29 -3.56
-3.29 -3.47
-3.30 -3.39
-3.30 -3.30
-3.30 -3.22
-3.30 -3.13
-3.29 -3.05
-3.29 -2.97
-3.29 -2.90
-3.28 -2.82
-3.28 -2.75
-3.28 -2.68
-3.27 -2.60
-3.26 -2.52
-3.26 -2.45
-3.25 -2.37
-3.24 -2.29
-3.23 -2.22
-3.22 -2.14
-3.21 -2.07
-3.20 -1.99
-3.18 -1.92
-3.17 -1.85
-3.16 -1.78
-3.14 -1.72
-3.13 -1.65
-3.12 -1.58
-3.10 -1.51
-3.08 -1.45
-3.07 -1.38
-3.05 -1.31
-3.03 -1.25
-3.02 -1.19
-3.00 -1.12
-2.96 -1.00
-2.92 -0.89
-2.88 -0.78
-2.84 -0.67
-2.79 -0.57
-2.75 -0.46
-2.70 -0.35
-2.66 -0.25
-2.61 -0.15
-2.56 -0.05
-2.51 0.03
-2.46 0.13
-2.40 0.22
-2.35 0.30
-2.30 0.39
-2.24 0.47
-2.19 0.54
-2.13 0.60
-2.08 0.67
-2.00 0.75
-1.91 0.83
-1.83 0.91
-1.75 0.99
-1.67 1.06
-1.58 1.13
-1.50 1.21
-1.42 1.28
-1.34 1.36
-1.26 1.43
-1.18 1.51
-1.10 1.58
-1.02 1.64
-0.94 1.70
-0.86 1.76
-0.78 1.81
-0.70 1.86
-0.62 1.90
-0.55 1.93
-0.47 1.96
-0.40 1.99
-0.33 2.01
-0.26 2.02
-0.19 2.03
-0.13 2.04
-0.06 2.04
-0.00 2.03
0.05 2.02
0.13 2.01
0.20 2.00
0.27 1.98
0.34 1.96
0.40 1.94
0.46 1.91
0.53 1.87
0.60 1.84
0.67 1.79
0.73 1.73
0.80 1.68
0.87 1.63
0.92 1.57
0.95 1.51
0.98 1.45
1.01 1.38
1.02 1.31
1.03 1.25
1.04 1.18
1.04 1.11
1.05 1.04
1.04 0.98
1.04 0.91
1.03 0.84
1.02 0.77
1.00 0.70
0.99 0.64
0.96 0.57
0.93 0.50
0.89 0.44
0.83 0.38
0.79 0.31
0.73 0.25
0.67 0.19
0.61 0.16
0.55 0.12
0.49 0.05
0.43 -0.00
0.37 -0.06
0.31 -0.12
0.24 -0.16
0.18 -0.20
0.12 -0.22
0.06 -0.24
0.00 -0.24
-0.05 -0.22
-0.12 -0.16
-0.12 -0.10
-0.10 -0.04
-0.05 0.01
-0.02 -0.04
-0.05 -0.10
-0.08 -0.16
-0.12 -0.22
-0.18 -0.28
-0.23 -0.34
-0.29 -0.34
-0.29 -0.28
-0.28 -0.22
-0.24 -0.16
-0.22 -0.10
-0.19 -0.03
-0.15 0.02
-0.10 0.08
-0.04 0.12
0.01 0.12
0.07 0.06
0.05 0.00
-0.00 -0.05
0.00 0.00
0.03 0.06
0.09 0.11
0.08 0.05
0.02 0.00
-0.03 -0.05
-0.07 -0.11
-0.11 -0.05
-0.07 0.00
};
\addplot [thin, red]
table {%
5 -6
4.89 -5.99
4.78 -5.98
4.67 -5.96
4.56 -5.95
4.46 -5.94
4.35 -5.93
4.25 -5.92
4.15 -5.90
4.05 -5.89
3.95 -5.87
3.85 -5.86
3.75 -5.85
3.66 -5.83
3.56 -5.82
3.47 -5.81
3.37 -5.80
3.28 -5.79
3.19 -5.78
3.10 -5.78
3.01 -5.77
2.93 -5.76
2.84 -5.75
2.75 -5.74
2.67 -5.73
2.58 -5.72
2.50 -5.71
2.42 -5.70
2.34 -5.69
2.26 -5.68
2.18 -5.67
2.10 -5.66
2.02 -5.65
1.94 -5.64
1.87 -5.63
1.79 -5.62
1.72 -5.61
1.65 -5.60
1.57 -5.59
1.50 -5.58
1.43 -5.57
1.36 -5.57
1.29 -5.56
1.22 -5.55
1.15 -5.54
1.09 -5.54
1.02 -5.53
0.95 -5.52
0.89 -5.52
0.83 -5.51
0.76 -5.50
0.70 -5.50
0.64 -5.49
0.58 -5.49
0.52 -5.48
0.46 -5.47
0.34 -5.46
0.22 -5.45
0.11 -5.44
0.00 -5.43
-0.10 -5.42
-0.21 -5.41
-0.31 -5.40
-0.41 -5.39
-0.51 -5.38
-0.61 -5.37
-0.70 -5.36
-0.79 -5.36
-0.88 -5.35
-0.97 -5.34
-1.06 -5.34
-1.15 -5.33
-1.23 -5.33
-1.31 -5.33
-1.39 -5.33
-1.47 -5.32
-1.55 -5.32
-1.62 -5.32
-1.69 -5.32
-1.77 -5.32
-1.84 -5.32
-1.91 -5.33
-1.97 -5.33
-2.04 -5.33
-2.11 -5.34
-2.17 -5.34
-2.23 -5.34
-2.30 -5.35
-2.36 -5.35
-2.45 -5.35
-2.53 -5.36
-2.62 -5.37
-2.70 -5.38
-2.78 -5.39
-2.86 -5.40
-2.93 -5.40
-3.00 -5.40
-3.08 -5.39
-3.14 -5.38
-3.21 -5.38
-3.28 -5.38
-3.34 -5.36
-3.40 -5.35
-3.47 -5.33
-3.55 -5.31
-3.62 -5.29
-3.68 -5.26
-3.74 -5.21
-3.81 -5.15
-3.87 -5.09
-3.91 -5.02
-3.96 -4.95
-3.99 -4.88
-4.03 -4.80
-4.06 -4.73
-4.08 -4.66
-4.10 -4.59
-4.11 -4.52
-4.12 -4.45
-4.13 -4.38
-4.14 -4.30
-4.14 -4.22
-4.14 -4.14
-4.14 -4.06
-4.14 -3.99
-4.14 -3.91
-4.13 -3.84
-4.12 -3.78
-4.11 -3.71
-4.10 -3.64
-4.08 -3.57
-4.06 -3.49
-4.05 -3.42
-4.03 -3.35
-4.01 -3.28
-3.98 -3.22
-3.96 -3.16
-3.94 -3.09
-3.91 -3.01
-3.88 -2.93
-3.85 -2.85
-3.82 -2.76
-3.79 -2.68
-3.76 -2.60
-3.72 -2.53
-3.69 -2.45
-3.65 -2.38
-3.61 -2.32
-3.57 -2.26
-3.53 -2.19
-3.48 -2.12
-3.42 -2.05
-3.35 -1.98
-3.30 -1.91
-3.24 -1.84
-3.19 -1.78
-3.12 -1.71
-3.05 -1.65
-2.98 -1.61
-2.91 -1.56
-2.84 -1.51
-2.78 -1.47
-2.71 -1.42
-2.65 -1.38
-2.58 -1.33
-2.52 -1.29
-2.46 -1.25
-2.39 -1.21
-2.32 -1.16
-2.25 -1.11
-2.18 -1.06
-2.11 -1.00
-2.05 -0.93
-1.98 -0.86
-1.91 -0.80
-1.85 -0.76
-1.78 -0.71
-1.72 -0.68
-1.66 -0.65
-1.59 -0.61
-1.52 -0.58
-1.46 -0.55
-1.39 -0.53
-1.33 -0.50
-1.26 -0.48
-1.20 -0.46
-1.13 -0.42
-1.07 -0.38
-1.01 -0.35
-0.95 -0.31
-0.88 -0.27
-0.82 -0.23
-0.76 -0.18
-0.70 -0.15
-0.63 -0.12
-0.57 -0.11
-0.51 -0.08
-0.44 -0.07
-0.38 -0.06
-0.32 -0.07
-0.26 -0.07
-0.20 -0.07
-0.14 -0.06
-0.08 -0.05
};
\end{axis}

\end{tikzpicture}

